Multiplicity results in the non-coercive case for an elliptic problem with critical growth in the gradient

We consider the boundary value problem \begin{equation} - \Delta u = \lambda c(x)u+ \mu(x) |\nabla u|^2 + h(x), \qquad u \in H^1_0(\Omega) \cap L^{\infty}(\Omega), \leqno{(P_{\lambda})} \end{equation} where $\Omega \subset \R^N, N \geq 3$ is a bounded domain with smooth boundary. It is assumed that $c\gneqq 0$, $c,h$ belong to $L^p(\Omega)$ for some $p > N$. Also $\mu \in L^{\infty}(\Omega)$ and $\mu \geq \mu_1 >0$ for some $\mu_1 \in \R$. It is known that when $\lambda \leq 0$, problem $(P_{\lambda})$ has at most one solution. In this paper we study, under various assumptions, the structure of the set of solutions of $(P_{\lambda})$ assuming that $\lambda>0$. Our study unveils the rich structure of this problem. We show, in particular, that what happen for $\lambda=0$ influences the set of solutions in all the half-space $]0,+\infty[\times(H^1_0(\Omega) \cap L^{\infty}(\Omega))$. Most of our results are valid without assuming that $h$ has a sign. If we require $h$ to have a sign, we observe that the set of solutions differs completely for $h\gneqq 0$ and $h\lneqq 0$. We also show when $h$ has a sign that solutions not having this sign may exists. Some uniqueness results of signed solutions are also derived. The paper ends with a list of open problems.

==> phase-plane_m-1_l4.tex <==
\draw[fill] (0.071006, 0.) circle(2pt);\draw[thick] plot coordinates{ (-0.250000, 0.000000) (-0.240219, 0.039079) (-0.230439, 0.071047) (-0.220658, 0.099804) (-0.210878, 0.126282) (-0.201097, 0.150939) (-0.191316, 0.174056) (-0.181536, 0.195820) (-0.171755, 0.216365) (-0.161974, 0.235792) (-0.152194, 0.254181) (-0.142413, 0.271593) (-0.132633, 0.288079) (-0.122852, 0.303680) (-0.113071, 0.318429) (-0.103291, 0.332355) (-0.093510, 0.345480) (-0.083730, 0.357825) (-0.073949, 0.369403) (-0.064168, 0.380228) (-0.054388, 0.390309) (-0.044607, 0.399654) (-0.034827, 0.408267) (-0.025046, 0.416150) (-0.015265, 0.423305) (-0.005485, 0.429730) (0.004296, 0.435422) (0.014077, 0.440374) (0.023857, 0.444579) (0.033638, 0.448027) (0.043418, 0.450705) (0.053199, 0.452599) (0.062980, 0.453690) (0.072760, 0.453958) (0.082541, 0.453378) (0.092321, 0.451922) (0.102102, 0.449556) (0.111883, 0.446242) (0.121663, 0.441934) (0.131444, 0.436581) (0.141224, 0.430119) (0.151005, 0.422475) (0.160786, 0.413561) (0.170566, 0.403269) (0.180347, 0.391468) (0.190128, 0.377994) (0.199908, 0.362635) (0.209689, 0.345117) (0.219469, 0.325065) (0.229250, 0.301948) (0.229250, 0.301948) (0.231882, 0.295111) (0.234513, 0.287976) (0.237145, 0.280520) (0.239776, 0.272717) (0.242408, 0.264535) (0.245039, 0.255938) (0.247671, 0.246880) (0.250303, 0.237310) (0.252934, 0.227161) (0.255566, 0.216351) (0.258197, 0.204775) (0.260829, 0.192295) (0.263461, 0.178719) (0.266092, 0.163775) (0.268724, 0.147045) (0.271355, 0.127830) (0.273987, 0.104768) (0.276618, 0.074361) (0.279250, 0.000001) (0.279250, -0.000001) (0.276618, -0.074361) (0.273987, -0.104768) (0.271355, -0.127830) (0.268724, -0.147045) (0.266092, -0.163775) (0.263461, -0.178719) (0.260829, -0.192295) (0.258197, -0.204775) (0.255566, -0.216351) (0.252934, -0.227161) (0.250303, -0.237310) (0.247671, -0.246880) (0.245039, -0.255938) (0.242408, -0.264535) (0.239776, -0.272717) (0.237145, -0.280520) (0.234513, -0.287976) (0.231882, -0.295111) (0.229250, -0.301948) (0.229250, -0.301948) (0.219469, -0.325065) (0.209689, -0.345117) (0.199908, -0.362635) (0.190128, -0.377994) (0.180347, -0.391468) (0.170566, -0.403269) (0.160786, -0.413561) (0.151005, -0.422475) (0.141224, -0.430119) (0.131444, -0.436581) (0.121663, -0.441934) (0.111883, -0.446242) (0.102102, -0.449556) (0.092321, -0.451922) (0.082541, -0.453378) (0.072760, -0.453958) (0.062980, -0.453690) (0.053199, -0.452599) (0.043418, -0.450705) (0.033638, -0.448027) (0.023857, -0.444579) (0.014077, -0.440374) (0.004296, -0.435422) (-0.005485, -0.429730) (-0.015265, -0.423305) (-0.025046, -0.416150) (-0.034827, -0.408267) (-0.044607, -0.399654) (-0.054388, -0.390309) (-0.064168, -0.380228) (-0.073949, -0.369403) (-0.083730, -0.357825) (-0.093510, -0.345480) (-0.103291, -0.332355) (-0.113071, -0.318429) (-0.122852, -0.303680) (-0.132633, -0.288079) (-0.142413, -0.271593) (-0.152194, -0.254181) (-0.161974, -0.235792) (-0.171755, -0.216365) (-0.181536, -0.195820) (-0.191316, -0.174056) (-0.201097, -0.150939) (-0.210878, -0.126282) (-0.220658, -0.099804) (-0.230439, -0.071047) (-0.240219, -0.039079) (-0.250000, -0.000000) };
\draw[] plot coordinates{ (-0.051494, 0.000093) (-0.047809, 0.052759) (-0.044125, 0.074220) (-0.040441, 0.090407) (-0.036757, 0.103807) (-0.033073, 0.115387) (-0.029389, 0.125644) (-0.025704, 0.134874) (-0.022020, 0.143268) (-0.018336, 0.150961) (-0.014652, 0.158049) (-0.010968, 0.164605) (-0.007284, 0.170685) (-0.003600, 0.176335) (0.000085, 0.181589) (0.003769, 0.186477) (0.007453, 0.191024) (0.011137, 0.195247) (0.014821, 0.199165) (0.018505, 0.202792) (0.022189, 0.206138) (0.025874, 0.209215) (0.029558, 0.212029) (0.033242, 0.214589) (0.036926, 0.216900) (0.040610, 0.218967) (0.044294, 0.220792) (0.047979, 0.222380) (0.051663, 0.223733) (0.055347, 0.224851) (0.059031, 0.225735) (0.062715, 0.226385) (0.066399, 0.226800) (0.070083, 0.226978) (0.073768, 0.226918) (0.077452, 0.226617) (0.081136, 0.226070) (0.084820, 0.225274) (0.088504, 0.224223) (0.092188, 0.222910) (0.095873, 0.221329) (0.099557, 0.219471) (0.103241, 0.217326) (0.106925, 0.214883) (0.110609, 0.212129) (0.114293, 0.209049) (0.117977, 0.205626) (0.121662, 0.201839) (0.125346, 0.197665) (0.129030, 0.193076) (0.129030, 0.193076) (0.131661, 0.189526) (0.134293, 0.185734) (0.136925, 0.181682) (0.139556, 0.177353) (0.142188, 0.172724) (0.144819, 0.167770) (0.147451, 0.162459) (0.150083, 0.156754) (0.152714, 0.150610) (0.155346, 0.143968) (0.157977, 0.136754) (0.160609, 0.128872) (0.163240, 0.120189) (0.165872, 0.110514) (0.168504, 0.099557) (0.171135, 0.086832) (0.173767, 0.071396) (0.176398, 0.050836) (0.179030, 0.000012) (0.179030, -0.000012) (0.176398, -0.050836) (0.173767, -0.071396) (0.171135, -0.086832) (0.168504, -0.099557) (0.165872, -0.110514) (0.163240, -0.120189) (0.160609, -0.128872) (0.157977, -0.136754) (0.155346, -0.143968) (0.152714, -0.150610) (0.150083, -0.156754) (0.147451, -0.162459) (0.144819, -0.167770) (0.142188, -0.172724) (0.139556, -0.177353) (0.136925, -0.181682) (0.134293, -0.185734) (0.131661, -0.189526) (0.129030, -0.193076) (0.129030, -0.193076) (0.125346, -0.197665) (0.121662, -0.201839) (0.117977, -0.205626) (0.114293, -0.209049) (0.110609, -0.212129) (0.106925, -0.214883) (0.103241, -0.217326) (0.099557, -0.219471) (0.095873, -0.221329) (0.092188, -0.222910) (0.088504, -0.224223) (0.084820, -0.225274) (0.081136, -0.226070) (0.077452, -0.226617) (0.073768, -0.226918) (0.070083, -0.226978) (0.066399, -0.226800) (0.062715, -0.226385) (0.059031, -0.225735) (0.055347, -0.224851) (0.051663, -0.223733) (0.047979, -0.222380) (0.044294, -0.220792) (0.040610, -0.218967) (0.036926, -0.216900) (0.033242, -0.214589) (0.029558, -0.212029) (0.025874, -0.209215) (0.022189, -0.206138) (0.018505, -0.202792) (0.014821, -0.199165) (0.011137, -0.195247) (0.007453, -0.191024) (0.003769, -0.186477) (0.000085, -0.181589) (-0.003600, -0.176335) (-0.007284, -0.170685) (-0.010968, -0.164605) (-0.014652, -0.158049) (-0.018336, -0.150961) (-0.022020, -0.143268) (-0.025704, -0.134874) (-0.029389, -0.125644) (-0.033073, -0.115387) (-0.036757, -0.103807) (-0.040441, -0.090407) (-0.044125, -0.074220) (-0.047809, -0.052759) (-0.051494, -0.000093) };
\draw[] plot coordinates{ (-0.111304, 0.000096) (-0.105536, 0.073122) (-0.099769, 0.103151) (-0.094002, 0.125973) (-0.088234, 0.144998) (-0.082467, 0.161542) (-0.076700, 0.176279) (-0.070933, 0.189607) (-0.065165, 0.201783) (-0.059398, 0.212985) (-0.053631, 0.223342) (-0.047863, 0.232950) (-0.042096, 0.241881) (-0.036329, 0.250193) (-0.030562, 0.257933) (-0.024794, 0.265136) (-0.019027, 0.271832) (-0.013260, 0.278047) (-0.007493, 0.283800) (-0.001725, 0.289108) (0.004042, 0.293984) (0.009809, 0.298439) (0.015577, 0.302482) (0.021344, 0.306120) (0.027111, 0.309357) (0.032878, 0.312198) (0.038646, 0.314644) (0.044413, 0.316696) (0.050180, 0.318353) (0.055948, 0.319613) (0.061715, 0.320473) (0.067482, 0.320929) (0.073249, 0.320975) (0.079017, 0.320603) (0.084784, 0.319805) (0.090551, 0.318569) (0.096319, 0.316885) (0.102086, 0.314737) (0.107853, 0.312109) (0.113620, 0.308982) (0.119388, 0.305333) (0.125155, 0.301137) (0.130922, 0.296363) (0.136690, 0.290975) (0.142457, 0.284933) (0.148224, 0.278186) (0.153991, 0.270674) (0.159759, 0.262325) (0.165526, 0.253048) (0.171293, 0.242729) (0.171293, 0.242729) (0.173925, 0.237636) (0.176556, 0.232279) (0.179188, 0.226639) (0.181820, 0.220692) (0.184451, 0.214414) (0.187083, 0.207772) (0.189714, 0.200730) (0.192346, 0.193244) (0.194977, 0.185259) (0.197609, 0.176705) (0.200241, 0.167496) (0.202872, 0.157515) (0.205504, 0.146603) (0.208135, 0.134533) (0.210767, 0.120958) (0.213398, 0.105295) (0.216030, 0.086415) (0.218662, 0.061416) (0.218662, -0.061416) (0.216030, -0.086415) (0.213398, -0.105295) (0.210767, -0.120958) (0.208135, -0.134533) (0.205504, -0.146603) (0.202872, -0.157515) (0.200241, -0.167496) (0.197609, -0.176705) (0.194977, -0.185259) (0.192346, -0.193244) (0.189714, -0.200730) (0.187083, -0.207772) (0.184451, -0.214414) (0.181820, -0.220692) (0.179188, -0.226639) (0.176556, -0.232279) (0.173925, -0.237636) (0.171293, -0.242729) (0.171293, -0.242729) (0.165526, -0.253048) (0.159759, -0.262325) (0.153991, -0.270674) (0.148224, -0.278186) (0.142457, -0.284933) (0.136690, -0.290975) (0.130922, -0.296363) (0.125155, -0.301137) (0.119388, -0.305333) (0.113620, -0.308982) (0.107853, -0.312109) (0.102086, -0.314737) (0.096319, -0.316885) (0.090551, -0.318569) (0.084784, -0.319805) (0.079017, -0.320603) (0.073249, -0.320975) (0.067482, -0.320929) (0.061715, -0.320473) (0.055948, -0.319613) (0.050180, -0.318353) (0.044413, -0.316696) (0.038646, -0.314644) (0.032878, -0.312198) (0.027111, -0.309357) (0.021344, -0.306120) (0.015577, -0.302482) (0.009809, -0.298439) (0.004042, -0.293984) (-0.001725, -0.289108) (-0.007493, -0.283800) (-0.013260, -0.278047) (-0.019027, -0.271832) (-0.024794, -0.265136) (-0.030562, -0.257933) (-0.036329, -0.250193) (-0.042096, -0.241881) (-0.047863, -0.232950) (-0.053631, -0.223342) (-0.059398, -0.212985) (-0.065165, -0.201783) (-0.070933, -0.189607) (-0.076700, -0.176279) (-0.082467, -0.161542) (-0.088234, -0.144998) (-0.094002, -0.125973) (-0.099769, -0.103151) (-0.105536, -0.073122) (-0.111304, -0.000096) };
\draw[] plot coordinates{ (-0.166475, 0.000095) (-0.158935, 0.082795) (-0.151395, 0.117594) (-0.143856, 0.144513) (-0.136316, 0.167298) (-0.128776, 0.187377) (-0.121236, 0.205476) (-0.113696, 0.222016) (-0.106156, 0.237270) (-0.098616, 0.251422) (-0.091077, 0.264606) (-0.083537, 0.276920) (-0.075997, 0.288439) (-0.068457, 0.299221) (-0.060917, 0.309311) (-0.053377, 0.318748) (-0.045837, 0.327559) (-0.038298, 0.335768) (-0.030758, 0.343396) (-0.023218, 0.350456) (-0.015678, 0.356962) (-0.008138, 0.362922) (-0.000598, 0.368344) (0.006942, 0.373232) (0.014482, 0.377589) (0.022021, 0.381415) (0.029561, 0.384711) (0.037101, 0.387474) (0.044641, 0.389698) (0.052181, 0.391380) (0.059721, 0.392510) (0.067261, 0.393080) (0.074800, 0.393077) (0.082340, 0.392489) (0.089880, 0.391299) (0.097420, 0.389489) (0.104960, 0.387037) (0.112500, 0.383918) (0.120040, 0.380103) (0.127579, 0.375559) (0.135119, 0.370246) (0.142659, 0.364117) (0.150199, 0.357120) (0.157739, 0.349189) (0.165279, 0.340247) (0.172819, 0.330198) (0.180359, 0.318925) (0.187898, 0.306281) (0.195438, 0.292073) (0.202978, 0.276046) (0.202978, 0.276046) (0.205610, 0.269963) (0.208241, 0.263597) (0.210873, 0.256928) (0.213504, 0.249931) (0.216136, 0.242575) (0.218768, 0.234828) (0.221399, 0.226647) (0.224031, 0.217985) (0.226662, 0.208779) (0.229294, 0.198954) (0.231926, 0.188412) (0.234557, 0.177024) (0.237189, 0.164614) (0.239820, 0.150929) (0.242452, 0.135582) (0.245083, 0.117924) (0.247715, 0.096698) (0.250347, 0.068668) (0.250347, -0.068668) (0.247715, -0.096698) (0.245083, -0.117924) (0.242452, -0.135582) (0.239820, -0.150929) (0.237189, -0.164614) (0.234557, -0.177024) (0.231926, -0.188412) (0.229294, -0.198954) (0.226662, -0.208779) (0.224031, -0.217985) (0.221399, -0.226647) (0.218768, -0.234828) (0.216136, -0.242575) (0.213504, -0.249931) (0.210873, -0.256928) (0.208241, -0.263597) (0.205610, -0.269963) (0.202978, -0.276046) (0.202978, -0.276046) (0.195438, -0.292073) (0.187898, -0.306281) (0.180359, -0.318925) (0.172819, -0.330198) (0.165279, -0.340247) (0.157739, -0.349189) (0.150199, -0.357120) (0.142659, -0.364117) (0.135119, -0.370246) (0.127579, -0.375559) (0.120040, -0.380103) (0.112500, -0.383918) (0.104960, -0.387037) (0.097420, -0.389489) (0.089880, -0.391299) (0.082340, -0.392489) (0.074800, -0.393077) (0.067261, -0.393080) (0.059721, -0.392510) (0.052181, -0.391380) (0.044641, -0.389698) (0.037101, -0.387474) (0.029561, -0.384711) (0.022021, -0.381415) (0.014482, -0.377589) (0.006942, -0.373232) (-0.000598, -0.368344) (-0.008138, -0.362922) (-0.015678, -0.356962) (-0.023218, -0.350456) (-0.030758, -0.343396) (-0.038298, -0.335768) (-0.045837, -0.327559) (-0.053377, -0.318748) (-0.060917, -0.309311) (-0.068457, -0.299221) (-0.075997, -0.288439) (-0.083537, -0.276920) (-0.091077, -0.264606) (-0.098616, -0.251422) (-0.106156, -0.237270) (-0.113696, -0.222016) (-0.121236, -0.205476) (-0.128776, -0.187377) (-0.136316, -0.167298) (-0.143856, -0.144513) (-0.151395, -0.117594) (-0.158935, -0.082795) (-0.166475, -0.000095) };
\draw[] plot coordinates{ (-0.250000, 0.301665) (-0.239430, 0.304550) (-0.228860, 0.311060) (-0.218290, 0.319880) (-0.207720, 0.330260) (-0.197150, 0.341677) (-0.186580, 0.353746) (-0.176010, 0.366179) (-0.165440, 0.378757) (-0.154870, 0.391314) (-0.144300, 0.403721) (-0.133730, 0.415878) (-0.123160, 0.427706) (-0.112590, 0.439144) (-0.102020, 0.450142) (-0.091450, 0.460659) (-0.080880, 0.470661) (-0.070310, 0.480122) (-0.059741, 0.489017) (-0.049171, 0.497324) (-0.038601, 0.505026) (-0.028031, 0.512104) (-0.017461, 0.518542) (-0.006891, 0.524324) (0.003679, 0.529434) (0.014249, 0.533856) (0.024819, 0.537572) (0.035389, 0.540565) (0.045959, 0.542816) (0.056529, 0.544304) (0.067099, 0.545006) (0.077669, 0.544897) (0.088239, 0.543951) (0.098809, 0.542137) (0.109379, 0.539420) (0.119949, 0.535762) (0.130519, 0.531119) (0.141089, 0.525441) (0.151659, 0.518670) (0.162229, 0.510739) (0.172799, 0.501571) (0.183369, 0.491073) (0.193939, 0.479134) (0.204509, 0.465621) (0.215079, 0.450368) (0.225649, 0.433169) (0.236219, 0.413756) (0.246789, 0.391775) (0.257359, 0.366739) (0.267929, 0.337941) (0.267929, 0.337941) (0.270560, 0.330071) (0.273192, 0.321881) (0.275823, 0.313346) (0.278455, 0.304436) (0.281086, 0.295117) (0.283718, 0.285347) (0.286350, 0.275079) (0.288981, 0.264255) (0.291613, 0.252801) (0.294244, 0.240627) (0.296876, 0.227618) (0.299508, 0.213621) (0.302139, 0.198425) (0.304771, 0.181729) (0.307402, 0.163073) (0.310034, 0.141684) (0.312665, 0.116058) (0.315297, 0.082329) (0.317929, 0.000023) (0.317929, -0.000023) (0.315297, -0.082329) (0.312665, -0.116058) (0.310034, -0.141684) (0.307402, -0.163073) (0.304771, -0.181729) (0.302139, -0.198425) (0.299508, -0.213621) (0.296876, -0.227618) (0.294244, -0.240627) (0.291613, -0.252801) (0.288981, -0.264255) (0.286350, -0.275079) (0.283718, -0.285347) (0.281086, -0.295117) (0.278455, -0.304436) (0.275823, -0.313346) (0.273192, -0.321881) (0.270560, -0.330071) (0.267929, -0.337941) (0.267929, -0.337941) (0.257359, -0.366739) (0.246789, -0.391775) (0.236219, -0.413756) (0.225649, -0.433169) (0.215079, -0.450368) (0.204509, -0.465621) (0.193939, -0.479134) (0.183369, -0.491073) (0.172799, -0.501571) (0.162229, -0.510739) (0.151659, -0.518670) (0.141089, -0.525441) (0.130519, -0.531119) (0.119949, -0.535762) (0.109379, -0.539420) (0.098809, -0.542137) (0.088239, -0.543951) (0.077669, -0.544897) (0.067099, -0.545006) (0.056529, -0.544304) (0.045959, -0.542816) (0.035389, -0.540565) (0.024819, -0.537572) (0.014249, -0.533856) (0.003679, -0.529434) (-0.006891, -0.524324) (-0.017461, -0.518542) (-0.028031, -0.512104) (-0.038601, -0.505026) (-0.049171, -0.497324) (-0.059741, -0.489017) (-0.070310, -0.480122) (-0.080880, -0.470661) (-0.091450, -0.460659) (-0.102020, -0.450142) (-0.112590, -0.439144) (-0.123160, -0.427706) (-0.133730, -0.415878) (-0.144300, -0.403721) (-0.154870, -0.391314) (-0.165440, -0.378757) (-0.176010, -0.366179) (-0.186580, -0.353746) (-0.197150, -0.341677) (-0.207720, -0.330260) (-0.218290, -0.319880) (-0.228860, -0.311060) (-0.239430, -0.304550) (-0.250000, -0.301665) };
\draw[] plot coordinates{ (-0.250000, 0.448102) (-0.238641, 0.450309) (-0.227281, 0.455297) (-0.215922, 0.462100) (-0.204563, 0.470182) (-0.193203, 0.479162) (-0.181844, 0.488754) (-0.170485, 0.498733) (-0.159125, 0.508919) (-0.147766, 0.519168) (-0.136407, 0.529359) (-0.125047, 0.539396) (-0.113688, 0.549197) (-0.102329, 0.558694) (-0.090969, 0.567830) (-0.079610, 0.576555) (-0.068251, 0.584826) (-0.056891, 0.592608) (-0.045532, 0.599865) (-0.034173, 0.606570) (-0.022813, 0.612693) (-0.011454, 0.618210) (-0.000095, 0.623096) (0.011265, 0.627328) (0.022624, 0.630882) (0.033983, 0.633735) (0.045343, 0.635864) (0.056702, 0.637244) (0.068061, 0.637849) (0.079421, 0.637652) (0.090780, 0.636624) (0.102139, 0.634733) (0.113499, 0.631945) (0.124858, 0.628222) (0.136217, 0.623521) (0.147577, 0.617795) (0.158936, 0.610991) (0.170295, 0.603049) (0.181655, 0.593898) (0.193014, 0.583458) (0.204373, 0.571636) (0.215733, 0.558320) (0.227092, 0.543377) (0.238451, 0.526644) (0.249810, 0.507922) (0.261170, 0.486955) (0.272529, 0.463415) (0.283888, 0.436860) (0.295248, 0.406673) (0.306607, 0.371940) (0.306607, 0.371940) (0.309239, 0.363107) (0.311870, 0.353932) (0.314502, 0.344388) (0.317133, 0.334441) (0.319765, 0.324056) (0.322397, 0.313187) (0.325028, 0.301783) (0.327660, 0.289779) (0.330291, 0.277097) (0.332923, 0.263639) (0.335555, 0.249278) (0.338186, 0.233849) (0.340818, 0.217122) (0.343449, 0.198770) (0.346081, 0.178290) (0.348712, 0.154841) (0.351344, 0.126783) (0.353976, 0.089901) (0.356607, 0.000004) (0.356607, -0.000004) (0.353976, -0.089901) (0.351344, -0.126783) (0.348712, -0.154841) (0.346081, -0.178290) (0.343449, -0.198770) (0.340818, -0.217122) (0.338186, -0.233849) (0.335555, -0.249278) (0.332923, -0.263639) (0.330291, -0.277097) (0.327660, -0.289779) (0.325028, -0.301783) (0.322397, -0.313187) (0.319765, -0.324056) (0.317133, -0.334441) (0.314502, -0.344388) (0.311870, -0.353932) (0.309239, -0.363107) (0.306607, -0.371940) (0.306607, -0.371940) (0.295248, -0.406673) (0.283888, -0.436860) (0.272529, -0.463415) (0.261170, -0.486955) (0.249810, -0.507922) (0.238451, -0.526644) (0.227092, -0.543377) (0.215733, -0.558320) (0.204373, -0.571636) (0.193014, -0.583458) (0.181655, -0.593898) (0.170295, -0.603049) (0.158936, -0.610991) (0.147577, -0.617795) (0.136217, -0.623521) (0.124858, -0.628222) (0.113499, -0.631945) (0.102139, -0.634733) (0.090780, -0.636624) (0.079421, -0.637652) (0.068061, -0.637849) (0.056702, -0.637244) (0.045343, -0.635864) (0.033983, -0.633735) (0.022624, -0.630882) (0.011265, -0.627328) (-0.000095, -0.623096) (-0.011454, -0.618210) (-0.022813, -0.612693) (-0.034173, -0.606570) (-0.045532, -0.599865) (-0.056891, -0.592608) (-0.068251, -0.584826) (-0.079610, -0.576555) (-0.090969, -0.567830) (-0.102329, -0.558694) (-0.113688, -0.549197) (-0.125047, -0.539396) (-0.136407, -0.529359) (-0.147766, -0.519168) (-0.159125, -0.508919) (-0.170485, -0.498733) (-0.181844, -0.488754) (-0.193203, -0.479162) (-0.204563, -0.470182) (-0.215922, -0.462100) (-0.227281, -0.455297) (-0.238641, -0.450309) (-0.250000, -0.448102) };
\draw[] plot coordinates{ (-0.250000, 0.574605) (-0.237851, 0.576540) (-0.225703, 0.580901) (-0.213554, 0.586845) (-0.201405, 0.593908) (-0.189257, 0.601765) (-0.177108, 0.610168) (-0.164959, 0.618919) (-0.152810, 0.627858) (-0.140662, 0.636854) (-0.128513, 0.645795) (-0.116364, 0.654590) (-0.104216, 0.663159) (-0.092067, 0.671434) (-0.079918, 0.679355) (-0.067770, 0.686873) (-0.055621, 0.693940) (-0.043472, 0.700517) (-0.031324, 0.706565) (-0.019175, 0.712052) (-0.007026, 0.716946) (0.005122, 0.721216) (0.017271, 0.724834) (0.029420, 0.727772) (0.041569, 0.730002) (0.053717, 0.731496) (0.065866, 0.732227) (0.078015, 0.732163) (0.090163, 0.731276) (0.102312, 0.729531) (0.114461, 0.726896) (0.126609, 0.723332) (0.138758, 0.718798) (0.150907, 0.713250) (0.163055, 0.706639) (0.175204, 0.698908) (0.187353, 0.689995) (0.199501, 0.679830) (0.211650, 0.668330) (0.223799, 0.655403) (0.235948, 0.640937) (0.248096, 0.624802) (0.260245, 0.606840) (0.272394, 0.586860) (0.284542, 0.564622) (0.296691, 0.539824) (0.308840, 0.512066) (0.320988, 0.480810) (0.333137, 0.445291) (0.345286, 0.404357) (0.345286, 0.404357) (0.347917, 0.394614) (0.350549, 0.384507) (0.353180, 0.374007) (0.355812, 0.363079) (0.358444, 0.351683) (0.361075, 0.339771) (0.363707, 0.327288) (0.366338, 0.314163) (0.368970, 0.300314) (0.371602, 0.285633) (0.374233, 0.269986) (0.376865, 0.253192) (0.379496, 0.235005) (0.382128, 0.215072) (0.384759, 0.192851) (0.387391, 0.167434) (0.390023, 0.137051) (0.392654, 0.097152) (0.392654, -0.097152) (0.390023, -0.137051) (0.387391, -0.167434) (0.384759, -0.192851) (0.382128, -0.215072) (0.379496, -0.235005) (0.376865, -0.253192) (0.374233, -0.269986) (0.371602, -0.285633) (0.368970, -0.300314) (0.366338, -0.314163) (0.363707, -0.327288) (0.361075, -0.339771) (0.358444, -0.351683) (0.355812, -0.363079) (0.353180, -0.374007) (0.350549, -0.384507) (0.347917, -0.394614) (0.345286, -0.404357) (0.345286, -0.404357) (0.333137, -0.445291) (0.320988, -0.480810) (0.308840, -0.512066) (0.296691, -0.539824) (0.284542, -0.564622) (0.272394, -0.586860) (0.260245, -0.606840) (0.248096, -0.624802) (0.235948, -0.640937) (0.223799, -0.655403) (0.211650, -0.668330) (0.199501, -0.679830) (0.187353, -0.689995) (0.175204, -0.698908) (0.163055, -0.706639) (0.150907, -0.713250) (0.138758, -0.718798) (0.126609, -0.723332) (0.114461, -0.726896) (0.102312, -0.729531) (0.090163, -0.731276) (0.078015, -0.732163) (0.065866, -0.732227) (0.053717, -0.731496) (0.041569, -0.730002) (0.029420, -0.727772) (0.017271, -0.724834) (0.005122, -0.721216) (-0.007026, -0.716946) (-0.019175, -0.712052) (-0.031324, -0.706565) (-0.043472, -0.700517) (-0.055621, -0.693940) (-0.067770, -0.686873) (-0.079918, -0.679355) (-0.092067, -0.671434) (-0.104216, -0.663159) (-0.116364, -0.654590) (-0.128513, -0.645795) (-0.140662, -0.636854) (-0.152810, -0.627858) (-0.164959, -0.618919) (-0.177108, -0.610168) (-0.189257, -0.601765) (-0.201405, -0.593908) (-0.213554, -0.586845) (-0.225703, -0.580901) (-0.237851, -0.576540) (-0.250000, -0.574605) };
\draw[] plot coordinates{ (-0.250000, 0.692724) (-0.237062, 0.694516) (-0.224124, 0.698534) (-0.211186, 0.703997) (-0.198248, 0.710475) (-0.185310, 0.717670) (-0.172372, 0.725353) (-0.159434, 0.733340) (-0.146496, 0.741482) (-0.133558, 0.749655) (-0.120620, 0.757753) (-0.107681, 0.765686) (-0.094743, 0.773377) (-0.081805, 0.780759) (-0.068867, 0.787770) (-0.055929, 0.794360) (-0.042991, 0.800481) (-0.030053, 0.806089) (-0.017115, 0.811146) (-0.004177, 0.815614) (0.008761, 0.819459) (0.021699, 0.822648) (0.034637, 0.825150) (0.047575, 0.826931) (0.060513, 0.827962) (0.073451, 0.828211) (0.086389, 0.827645) (0.099327, 0.826230) (0.112265, 0.823933) (0.125203, 0.820715) (0.138141, 0.816537) (0.151079, 0.811356) (0.164017, 0.805126) (0.176956, 0.797795) (0.189894, 0.789307) (0.202832, 0.779598) (0.215770, 0.768597) (0.228708, 0.756222) (0.241646, 0.742379) (0.254584, 0.726961) (0.267522, 0.709841) (0.280460, 0.690867) (0.293398, 0.669856) (0.306336, 0.646587) (0.319274, 0.620778) (0.332212, 0.592073) (0.345150, 0.560000) (0.358088, 0.523911) (0.371026, 0.482878) (0.383964, 0.435473) (0.383964, 0.435473) (0.386596, 0.424861) (0.389227, 0.413865) (0.391859, 0.402452) (0.394491, 0.390587) (0.397122, 0.378224) (0.399754, 0.365316) (0.402385, 0.351799) (0.405017, 0.337602) (0.407648, 0.322634) (0.410280, 0.306782) (0.412912, 0.289901) (0.415543, 0.271797) (0.418175, 0.252209) (0.420806, 0.230758) (0.423438, 0.206864) (0.426070, 0.179554) (0.428701, 0.146936) (0.431333, 0.104133) (0.431333, -0.104133) (0.428701, -0.146936) (0.426070, -0.179554) (0.423438, -0.206864) (0.420806, -0.230758) (0.418175, -0.252209) (0.415543, -0.271797) (0.412912, -0.289901) (0.410280, -0.306782) (0.407648, -0.322634) (0.405017, -0.337602) (0.402385, -0.351799) (0.399754, -0.365316) (0.397122, -0.378224) (0.394491, -0.390587) (0.391859, -0.402452) (0.389227, -0.413865) (0.386596, -0.424861) (0.383964, -0.435473) (0.383964, -0.435473) (0.371026, -0.482878) (0.358088, -0.523911) (0.345150, -0.560000) (0.332212, -0.592073) (0.319274, -0.620778) (0.306336, -0.646587) (0.293398, -0.669856) (0.280460, -0.690867) (0.267522, -0.709841) (0.254584, -0.726961) (0.241646, -0.742379) (0.228708, -0.756222) (0.215770, -0.768597) (0.202832, -0.779598) (0.189894, -0.789307) (0.176956, -0.797795) (0.164017, -0.805126) (0.151079, -0.811356) (0.138141, -0.816537) (0.125203, -0.820715) (0.112265, -0.823933) (0.099327, -0.826230) (0.086389, -0.827645) (0.073451, -0.828211) (0.060513, -0.827962) (0.047575, -0.826931) (0.034637, -0.825150) (0.021699, -0.822648) (0.008761, -0.819459) (-0.004177, -0.815614) (-0.017115, -0.811146) (-0.030053, -0.806089) (-0.042991, -0.800481) (-0.055929, -0.794360) (-0.068867, -0.787770) (-0.081805, -0.780759) (-0.094743, -0.773377) (-0.107681, -0.765686) (-0.120620, -0.757753) (-0.133558, -0.749655) (-0.146496, -0.741482) (-0.159434, -0.733340) (-0.172372, -0.725353) (-0.185310, -0.717670) (-0.198248, -0.710475) (-0.211186, -0.703997) (-0.224124, -0.698534) (-0.237062, -0.694516) (-0.250000, -0.692724) };
\draw[] plot coordinates{ (-0.250000, 0.806586) (-0.236273, 0.808291) (-0.222545, 0.812098) (-0.208818, 0.817254) (-0.195090, 0.823351) (-0.181363, 0.830104) (-0.167636, 0.837294) (-0.153908, 0.844747) (-0.140181, 0.852318) (-0.126453, 0.859888) (-0.112726, 0.867353) (-0.098999, 0.874625) (-0.085271, 0.881628) (-0.071544, 0.888294) (-0.057816, 0.894562) (-0.044089, 0.900380) (-0.030362, 0.905698) (-0.016634, 0.910472) (-0.002907, 0.914660) (0.010821, 0.918223) (0.024548, 0.921125) (0.038276, 0.923329) (0.052003, 0.924800) (0.065730, 0.925506) (0.079458, 0.925410) (0.093185, 0.924478) (0.106913, 0.922674) (0.120640, 0.919961) (0.134367, 0.916300) (0.148095, 0.911648) (0.161822, 0.905963) (0.175550, 0.899195) (0.189277, 0.891292) (0.203004, 0.882197) (0.216732, 0.871846) (0.230459, 0.860167) (0.244187, 0.847080) (0.257914, 0.832492) (0.271641, 0.816298) (0.285369, 0.798375) (0.299096, 0.778578) (0.312824, 0.756736) (0.326551, 0.732639) (0.340278, 0.706032) (0.354006, 0.676591) (0.367733, 0.643902) (0.381461, 0.607413) (0.395188, 0.566359) (0.408915, 0.519630) (0.422643, 0.465486) (0.422643, 0.465486) (0.425274, 0.454041) (0.427906, 0.442191) (0.430538, 0.429902) (0.433169, 0.417134) (0.435801, 0.403844) (0.438432, 0.389975) (0.441064, 0.375465) (0.443695, 0.360235) (0.446327, 0.344190) (0.448959, 0.327209) (0.451590, 0.309138) (0.454222, 0.289773) (0.456853, 0.268833) (0.459485, 0.245917) (0.462117, 0.220408) (0.464748, 0.191271) (0.467380, 0.156492) (0.470011, 0.110883) (0.470011, -0.110883) (0.467380, -0.156492) (0.464748, -0.191271) (0.462117, -0.220408) (0.459485, -0.245917) (0.456853, -0.268833) (0.454222, -0.289773) (0.451590, -0.309138) (0.448959, -0.327209) (0.446327, -0.344190) (0.443695, -0.360235) (0.441064, -0.375465) (0.438432, -0.389975) (0.435801, -0.403844) (0.433169, -0.417134) (0.430538, -0.429902) (0.427906, -0.442191) (0.425274, -0.454041) (0.422643, -0.465486) (0.422643, -0.465486) (0.408915, -0.519630) (0.395188, -0.566359) (0.381461, -0.607413) (0.367733, -0.643902) (0.354006, -0.676591) (0.340278, -0.706032) (0.326551, -0.732639) (0.312824, -0.756736) (0.299096, -0.778578) (0.285369, -0.798375) (0.271641, -0.816298) (0.257914, -0.832492) (0.244187, -0.847080) (0.230459, -0.860167) (0.216732, -0.871846) (0.203004, -0.882197) (0.189277, -0.891292) (0.175550, -0.899195) (0.161822, -0.905963) (0.148095, -0.911648) (0.134367, -0.916300) (0.120640, -0.919961) (0.106913, -0.922674) (0.093185, -0.924478) (0.079458, -0.925410) (0.065730, -0.925506) (0.052003, -0.924800) (0.038276, -0.923329) (0.024548, -0.921125) (0.010821, -0.918223) (-0.002907, -0.914660) (-0.016634, -0.910472) (-0.030362, -0.905698) (-0.044089, -0.900380) (-0.057816, -0.894562) (-0.071544, -0.888294) (-0.085271, -0.881628) (-0.098999, -0.874625) (-0.112726, -0.867353) (-0.126453, -0.859888) (-0.140181, -0.852318) (-0.153908, -0.844747) (-0.167636, -0.837294) (-0.181363, -0.830104) (-0.195090, -0.823351) (-0.208818, -0.817254) (-0.222545, -0.812098) (-0.236273, -0.808291) (-0.250000, -0.806586) };
\draw[] plot coordinates{ (-0.250000, 0.918136) (-0.235483, 0.919785) (-0.220966, 0.923451) (-0.206450, 0.928397) (-0.191933, 0.934226) (-0.177416, 0.940660) (-0.162899, 0.947486) (-0.148383, 0.954534) (-0.133866, 0.961664) (-0.119349, 0.968757) (-0.104832, 0.975712) (-0.090316, 0.982442) (-0.075799, 0.988869) (-0.061282, 0.994925) (-0.046765, 1.000551) (-0.032249, 1.005691) (-0.017732, 1.010294) (-0.003215, 1.014315) (0.011302, 1.017710) (0.025819, 1.020438) (0.040335, 1.022459) (0.054852, 1.023737) (0.069369, 1.024233) (0.083886, 1.023910) (0.098402, 1.022730) (0.112919, 1.020657) (0.127436, 1.017649) (0.141953, 1.013668) (0.156469, 1.008668) (0.170986, 1.002605) (0.185503, 0.995429) (0.200020, 0.987088) (0.214536, 0.977522) (0.229053, 0.966668) (0.243570, 0.954456) (0.258087, 0.940804) (0.272604, 0.925624) (0.287120, 0.908812) (0.301637, 0.890250) (0.316154, 0.869800) (0.330671, 0.847300) (0.345187, 0.822555) (0.359704, 0.795330) (0.374221, 0.765334) (0.388738, 0.732198) (0.403254, 0.695447) (0.417771, 0.654444) (0.432288, 0.608297) (0.446805, 0.555695) (0.461321, 0.494546) (0.461321, 0.494546) (0.463953, 0.482298) (0.466585, 0.469624) (0.469216, 0.456488) (0.471848, 0.442851) (0.474479, 0.428663) (0.477111, 0.413868) (0.479742, 0.398397) (0.482374, 0.382169) (0.485006, 0.365083) (0.487637, 0.347010) (0.490269, 0.327788) (0.492900, 0.307201) (0.495532, 0.284952) (0.498164, 0.260617) (0.500795, 0.233543) (0.503427, 0.202635) (0.506058, 0.165761) (0.508690, 0.117431) (0.511321, 0.000002) (0.511321, -0.000002) (0.508690, -0.117431) (0.506058, -0.165761) (0.503427, -0.202635) (0.500795, -0.233543) (0.498164, -0.260617) (0.495532, -0.284952) (0.492900, -0.307201) (0.490269, -0.327788) (0.487637, -0.347010) (0.485006, -0.365083) (0.482374, -0.382169) (0.479742, -0.398397) (0.477111, -0.413868) (0.474479, -0.428663) (0.471848, -0.442851) (0.469216, -0.456488) (0.466585, -0.469624) (0.463953, -0.482298) (0.461321, -0.494546) (0.461321, -0.494546) (0.446805, -0.555695) (0.432288, -0.608297) (0.417771, -0.654444) (0.403254, -0.695447) (0.388738, -0.732198) (0.374221, -0.765334) (0.359704, -0.795330) (0.345187, -0.822555) (0.330671, -0.847300) (0.316154, -0.869800) (0.301637, -0.890250) (0.287120, -0.908812) (0.272604, -0.925624) (0.258087, -0.940804) (0.243570, -0.954456) (0.229053, -0.966668) (0.214536, -0.977522) (0.200020, -0.987088) (0.185503, -0.995429) (0.170986, -1.002605) (0.156469, -1.008668) (0.141953, -1.013668) (0.127436, -1.017649) (0.112919, -1.020657) (0.098402, -1.022730) (0.083886, -1.023910) (0.069369, -1.024233) (0.054852, -1.023737) (0.040335, -1.022459) (0.025819, -1.020438) (0.011302, -1.017710) (-0.003215, -1.014315) (-0.017732, -1.010294) (-0.032249, -1.005691) (-0.046765, -1.000551) (-0.061282, -0.994925) (-0.075799, -0.988869) (-0.090316, -0.982442) (-0.104832, -0.975712) (-0.119349, -0.968757) (-0.133866, -0.961664) (-0.148383, -0.954534) (-0.162899, -0.947486) (-0.177416, -0.940660) (-0.191933, -0.934226) (-0.206450, -0.928397) (-0.220966, -0.923451) (-0.235483, -0.919785) (-0.250000, -0.918136) };


==> phase-plane_m1_l1.tex <==
\draw[fill] (-0.632121, 0.) circle(2pt);\draw[thick] plot coordinates{ (-1.000000, 0.000000) (-0.988642, 0.022653) (-0.977284, 0.041169) (-0.965927, 0.057817) (-0.954569, 0.073136) (-0.943211, 0.087396) (-0.931853, 0.100758) (-0.920496, 0.113331) (-0.909138, 0.125192) (-0.897780, 0.136402) (-0.886422, 0.147006) (-0.875065, 0.157039) (-0.863707, 0.166532) (-0.852349, 0.175506) (-0.840991, 0.183983) (-0.829633, 0.191978) (-0.818276, 0.199505) (-0.806918, 0.206574) (-0.795560, 0.213195) (-0.784202, 0.219373) (-0.772845, 0.225116) (-0.761487, 0.230425) (-0.750129, 0.235305) (-0.738771, 0.239756) (-0.727414, 0.243778) (-0.716056, 0.247370) (-0.704698, 0.250530) (-0.693340, 0.253253) (-0.681982, 0.255534) (-0.670625, 0.257368) (-0.659267, 0.258745) (-0.647909, 0.259657) (-0.636551, 0.260092) (-0.625194, 0.260037) (-0.613836, 0.259476) (-0.602478, 0.258391) (-0.591120, 0.256760) (-0.579763, 0.254560) (-0.568405, 0.251760) (-0.557047, 0.248327) (-0.545689, 0.244221) (-0.534331, 0.239392) (-0.522974, 0.233784) (-0.511616, 0.227323) (-0.500258, 0.219923) (-0.488900, 0.211469) (-0.477543, 0.201815) (-0.466185, 0.190764) (-0.454827, 0.178041) (-0.443469, 0.163238) (-0.443469, 0.163238) (-0.440838, 0.159450) (-0.438206, 0.155507) (-0.435575, 0.151396) (-0.432943, 0.147102) (-0.430311, 0.142611) (-0.427680, 0.137900) (-0.425048, 0.132948) (-0.422417, 0.127726) (-0.419785, 0.122199) (-0.417154, 0.116324) (-0.414522, 0.110043) (-0.411890, 0.103283) (-0.409259, 0.095943) (-0.406627, 0.087876) (-0.403996, 0.078860) (-0.401364, 0.068521) (-0.398732, 0.056132) (-0.396101, 0.039822) (-0.393469, 0.000015) (-0.393469, -0.000015) (-0.396101, -0.039822) (-0.398732, -0.056132) (-0.401364, -0.068521) (-0.403996, -0.078860) (-0.406627, -0.087876) (-0.409259, -0.095943) (-0.411890, -0.103283) (-0.414522, -0.110043) (-0.417154, -0.116324) (-0.419785, -0.122199) (-0.422417, -0.127726) (-0.425048, -0.132948) (-0.427680, -0.137900) (-0.430311, -0.142611) (-0.432943, -0.147102) (-0.435575, -0.151396) (-0.438206, -0.155507) (-0.440838, -0.159450) (-0.443469, -0.163238) (-0.443469, -0.163238) (-0.454827, -0.178041) (-0.466185, -0.190764) (-0.477543, -0.201815) (-0.488900, -0.211469) (-0.500258, -0.219923) (-0.511616, -0.227323) (-0.522974, -0.233784) (-0.534331, -0.239392) (-0.545689, -0.244221) (-0.557047, -0.248327) (-0.568405, -0.251760) (-0.579763, -0.254560) (-0.591120, -0.256760) (-0.602478, -0.258391) (-0.613836, -0.259476) (-0.625194, -0.260037) (-0.636551, -0.260092) (-0.647909, -0.259657) (-0.659267, -0.258745) (-0.670625, -0.257368) (-0.681982, -0.255534) (-0.693340, -0.253253) (-0.704698, -0.250530) (-0.716056, -0.247370) (-0.727414, -0.243778) (-0.738771, -0.239756) (-0.750129, -0.235305) (-0.761487, -0.230425) (-0.772845, -0.225116) (-0.784202, -0.219373) (-0.795560, -0.213195) (-0.806918, -0.206574) (-0.818276, -0.199505) (-0.829633, -0.191978) (-0.840991, -0.183983) (-0.852349, -0.175506) (-0.863707, -0.166532) (-0.875065, -0.157039) (-0.886422, -0.147006) (-0.897780, -0.136402) (-0.909138, -0.125192) (-0.920496, -0.113331) (-0.931853, -0.100758) (-0.943211, -0.087396) (-0.954569, -0.073136) (-0.965927, -0.057817) (-0.977284, -0.041169) (-0.988642, -0.022653) (-1.000000, -0.000000) };
\draw[] plot coordinates{ (-0.796973, 0.000049) (-0.791730, 0.035413) (-0.786487, 0.049844) (-0.781245, 0.060743) (-0.776002, 0.069775) (-0.770759, 0.077587) (-0.765516, 0.084511) (-0.760273, 0.090742) (-0.755031, 0.096409) (-0.749788, 0.101600) (-0.744545, 0.106380) (-0.739302, 0.110797) (-0.734059, 0.114888) (-0.728816, 0.118682) (-0.723574, 0.122202) (-0.718331, 0.125467) (-0.713088, 0.128492) (-0.707845, 0.131291) (-0.702602, 0.133873) (-0.697359, 0.136248) (-0.692117, 0.138422) (-0.686874, 0.140402) (-0.681631, 0.142192) (-0.676388, 0.143796) (-0.671145, 0.145218) (-0.665902, 0.146460) (-0.660660, 0.147522) (-0.655417, 0.148408) (-0.650174, 0.149115) (-0.644931, 0.149645) (-0.639688, 0.149997) (-0.634445, 0.150168) (-0.629203, 0.150158) (-0.623960, 0.149963) (-0.618717, 0.149580) (-0.613474, 0.149005) (-0.608231, 0.148233) (-0.602989, 0.147259) (-0.597746, 0.146076) (-0.592503, 0.144677) (-0.587260, 0.143052) (-0.582017, 0.141192) (-0.576774, 0.139085) (-0.571532, 0.136715) (-0.566289, 0.134068) (-0.561046, 0.131124) (-0.555803, 0.127860) (-0.550560, 0.124247) (-0.545317, 0.120252) (-0.540075, 0.115832) (-0.540075, 0.115832) (-0.537443, 0.113437) (-0.534811, 0.110914) (-0.532180, 0.108253) (-0.529548, 0.105444) (-0.526917, 0.102474) (-0.524285, 0.099327) (-0.521654, 0.095987) (-0.519022, 0.092432) (-0.516390, 0.088636) (-0.513759, 0.084565) (-0.511127, 0.080178) (-0.508496, 0.075419) (-0.505864, 0.070211) (-0.503232, 0.064446) (-0.500601, 0.057956) (-0.497969, 0.050463) (-0.495338, 0.041424) (-0.492706, 0.029447) (-0.492706, -0.029447) (-0.495338, -0.041424) (-0.497969, -0.050463) (-0.500601, -0.057956) (-0.503232, -0.064446) (-0.505864, -0.070211) (-0.508496, -0.075419) (-0.511127, -0.080178) (-0.513759, -0.084565) (-0.516390, -0.088636) (-0.519022, -0.092432) (-0.521654, -0.095987) (-0.524285, -0.099327) (-0.526917, -0.102474) (-0.529548, -0.105444) (-0.532180, -0.108253) (-0.534811, -0.110914) (-0.537443, -0.113437) (-0.540075, -0.115832) (-0.540075, -0.115832) (-0.545317, -0.120252) (-0.550560, -0.124247) (-0.555803, -0.127860) (-0.561046, -0.131124) (-0.566289, -0.134068) (-0.571532, -0.136715) (-0.576774, -0.139085) (-0.582017, -0.141192) (-0.587260, -0.143052) (-0.592503, -0.144677) (-0.597746, -0.146076) (-0.602989, -0.147259) (-0.608231, -0.148233) (-0.613474, -0.149005) (-0.618717, -0.149580) (-0.623960, -0.149963) (-0.629203, -0.150158) (-0.634445, -0.150168) (-0.639688, -0.149997) (-0.644931, -0.149645) (-0.650174, -0.149115) (-0.655417, -0.148408) (-0.660660, -0.147522) (-0.665902, -0.146460) (-0.671145, -0.145218) (-0.676388, -0.143796) (-0.681631, -0.142192) (-0.686874, -0.140402) (-0.692117, -0.138422) (-0.697359, -0.136248) (-0.702602, -0.133873) (-0.707845, -0.131291) (-0.713088, -0.128492) (-0.718331, -0.125467) (-0.723574, -0.122202) (-0.728816, -0.118682) (-0.734059, -0.114888) (-0.739302, -0.110797) (-0.744545, -0.106380) (-0.749788, -0.101600) (-0.755031, -0.096409) (-0.760273, -0.090742) (-0.765516, -0.084511) (-0.770759, -0.077587) (-0.776002, -0.069775) (-0.781245, -0.060743) (-0.786487, -0.049844) (-0.791730, -0.035413) (-0.796973, -0.000049) };
\draw[] plot coordinates{ (-0.882890, 0.000054) (-0.874766, 0.046755) (-0.866642, 0.066199) (-0.858518, 0.081121) (-0.850395, 0.093665) (-0.842271, 0.104654) (-0.834147, 0.114505) (-0.826023, 0.123466) (-0.817899, 0.131693) (-0.809775, 0.139294) (-0.801651, 0.146349) (-0.793528, 0.152914) (-0.785404, 0.159033) (-0.777280, 0.164741) (-0.769156, 0.170065) (-0.761032, 0.175025) (-0.752908, 0.179640) (-0.744785, 0.183924) (-0.736661, 0.187887) (-0.728537, 0.191540) (-0.720413, 0.194888) (-0.712289, 0.197938) (-0.704165, 0.200694) (-0.696041, 0.203159) (-0.687918, 0.205334) (-0.679794, 0.207221) (-0.671670, 0.208819) (-0.663546, 0.210126) (-0.655422, 0.211141) (-0.647298, 0.211860) (-0.639175, 0.212279) (-0.631051, 0.212393) (-0.622927, 0.212195) (-0.614803, 0.211677) (-0.606679, 0.210831) (-0.598555, 0.209646) (-0.590431, 0.208110) (-0.582308, 0.206209) (-0.574184, 0.203925) (-0.566060, 0.201240) (-0.557936, 0.198131) (-0.549812, 0.194571) (-0.541688, 0.190529) (-0.533565, 0.185967) (-0.525441, 0.180839) (-0.517317, 0.175089) (-0.509193, 0.168647) (-0.501069, 0.161423) (-0.492945, 0.153300) (-0.484821, 0.144118) (-0.484821, 0.144118) (-0.482190, 0.140881) (-0.479558, 0.137501) (-0.476927, 0.133966) (-0.474295, 0.130264) (-0.471664, 0.126378) (-0.469032, 0.122293) (-0.466400, 0.117985) (-0.463769, 0.113431) (-0.461137, 0.108598) (-0.458506, 0.103448) (-0.455874, 0.097929) (-0.453243, 0.091976) (-0.450611, 0.085496) (-0.447979, 0.078359) (-0.445348, 0.070366) (-0.442716, 0.061180) (-0.440085, 0.050150) (-0.437453, 0.035600) (-0.434821, 0.000001) (-0.434821, -0.000001) (-0.437453, -0.035600) (-0.440085, -0.050150) (-0.442716, -0.061180) (-0.445348, -0.070366) (-0.447979, -0.078359) (-0.450611, -0.085496) (-0.453243, -0.091976) (-0.455874, -0.097929) (-0.458506, -0.103448) (-0.461137, -0.108598) (-0.463769, -0.113431) (-0.466400, -0.117985) (-0.469032, -0.122293) (-0.471664, -0.126378) (-0.474295, -0.130264) (-0.476927, -0.133966) (-0.479558, -0.137501) (-0.482190, -0.140881) (-0.484821, -0.144118) (-0.484821, -0.144118) (-0.492945, -0.153300) (-0.501069, -0.161423) (-0.509193, -0.168647) (-0.517317, -0.175089) (-0.525441, -0.180839) (-0.533565, -0.185967) (-0.541688, -0.190529) (-0.549812, -0.194571) (-0.557936, -0.198131) (-0.566060, -0.201240) (-0.574184, -0.203925) (-0.582308, -0.206209) (-0.590431, -0.208110) (-0.598555, -0.209646) (-0.606679, -0.210831) (-0.614803, -0.211677) (-0.622927, -0.212195) (-0.631051, -0.212393) (-0.639175, -0.212279) (-0.647298, -0.211860) (-0.655422, -0.211141) (-0.663546, -0.210126) (-0.671670, -0.208819) (-0.679794, -0.207221) (-0.687918, -0.205334) (-0.696041, -0.203159) (-0.704165, -0.200694) (-0.712289, -0.197938) (-0.720413, -0.194888) (-0.728537, -0.191540) (-0.736661, -0.187887) (-0.744785, -0.183924) (-0.752908, -0.179640) (-0.761032, -0.175025) (-0.769156, -0.170065) (-0.777280, -0.164741) (-0.785404, -0.159033) (-0.793528, -0.152914) (-0.801651, -0.146349) (-0.809775, -0.139294) (-0.817899, -0.131693) (-0.826023, -0.123466) (-0.834147, -0.114505) (-0.842271, -0.104654) (-0.850395, -0.093665) (-0.858518, -0.081121) (-0.866642, -0.066199) (-0.874766, -0.046755) (-0.882890, -0.000054) };
\draw[] plot coordinates{ (-1.000000, 0.274796) (-0.986616, 0.276037) (-0.973232, 0.278835) (-0.959849, 0.282648) (-0.946465, 0.287176) (-0.933081, 0.292206) (-0.919697, 0.297576) (-0.906314, 0.303162) (-0.892930, 0.308861) (-0.879546, 0.314590) (-0.866162, 0.320283) (-0.852778, 0.325883) (-0.839395, 0.331343) (-0.826011, 0.336624) (-0.812627, 0.341692) (-0.799243, 0.346518) (-0.785860, 0.351077) (-0.772476, 0.355346) (-0.759092, 0.359306) (-0.745708, 0.362938) (-0.732324, 0.366226) (-0.718941, 0.369154) (-0.705557, 0.371707) (-0.692173, 0.373871) (-0.678789, 0.375630) (-0.665406, 0.376971) (-0.652022, 0.377878) (-0.638638, 0.378336) (-0.625254, 0.378330) (-0.611870, 0.377840) (-0.598487, 0.376850) (-0.585103, 0.375338) (-0.571719, 0.373283) (-0.558335, 0.370661) (-0.544952, 0.367443) (-0.531568, 0.363601) (-0.518184, 0.359098) (-0.504800, 0.353897) (-0.491417, 0.347950) (-0.478033, 0.341206) (-0.464649, 0.333602) (-0.451265, 0.325063) (-0.437881, 0.315501) (-0.424498, 0.304804) (-0.411114, 0.292833) (-0.397730, 0.279410) (-0.384346, 0.264300) (-0.370963, 0.247176) (-0.357579, 0.227568) (-0.344195, 0.204744) (-0.344195, 0.204744) (-0.341563, 0.199785) (-0.338932, 0.194642) (-0.336300, 0.189303) (-0.333669, 0.183748) (-0.331037, 0.177958) (-0.328405, 0.171908) (-0.325774, 0.165571) (-0.323142, 0.158912) (-0.320511, 0.151887) (-0.317879, 0.144444) (-0.315248, 0.136515) (-0.312616, 0.128007) (-0.309984, 0.118798) (-0.307353, 0.108709) (-0.304721, 0.097465) (-0.302090, 0.084609) (-0.299458, 0.069248) (-0.296827, 0.049082) (-0.296827, -0.049082) (-0.299458, -0.069248) (-0.302090, -0.084609) (-0.304721, -0.097465) (-0.307353, -0.108709) (-0.309984, -0.118798) (-0.312616, -0.128007) (-0.315248, -0.136515) (-0.317879, -0.144444) (-0.320511, -0.151887) (-0.323142, -0.158912) (-0.325774, -0.165571) (-0.328405, -0.171908) (-0.331037, -0.177958) (-0.333669, -0.183748) (-0.336300, -0.189303) (-0.338932, -0.194642) (-0.341563, -0.199785) (-0.344195, -0.204744) (-0.344195, -0.204744) (-0.357579, -0.227568) (-0.370963, -0.247176) (-0.384346, -0.264300) (-0.397730, -0.279410) (-0.411114, -0.292833) (-0.424498, -0.304804) (-0.437881, -0.315501) (-0.451265, -0.325063) (-0.464649, -0.333602) (-0.478033, -0.341206) (-0.491417, -0.347950) (-0.504800, -0.353897) (-0.518184, -0.359098) (-0.531568, -0.363601) (-0.544952, -0.367443) (-0.558335, -0.370661) (-0.571719, -0.373283) (-0.585103, -0.375338) (-0.598487, -0.376850) (-0.611870, -0.377840) (-0.625254, -0.378330) (-0.638638, -0.378336) (-0.652022, -0.377878) (-0.665406, -0.376971) (-0.678789, -0.375630) (-0.692173, -0.373871) (-0.705557, -0.371707) (-0.718941, -0.369154) (-0.732324, -0.366226) (-0.745708, -0.362938) (-0.759092, -0.359306) (-0.772476, -0.355346) (-0.785860, -0.351077) (-0.799243, -0.346518) (-0.812627, -0.341692) (-0.826011, -0.336624) (-0.839395, -0.331343) (-0.852778, -0.325883) (-0.866162, -0.320283) (-0.879546, -0.314590) (-0.892930, -0.308861) (-0.906314, -0.303162) (-0.919697, -0.297576) (-0.933081, -0.292206) (-0.946465, -0.287176) (-0.959849, -0.282648) (-0.973232, -0.278835) (-0.986616, -0.276037) (-1.000000, -0.274796) };
\draw[] plot coordinates{ (-1.000000, 0.428425) (-0.984590, 0.429441) (-0.969180, 0.431715) (-0.953771, 0.434798) (-0.938361, 0.438446) (-0.922951, 0.442489) (-0.907541, 0.446797) (-0.892132, 0.451265) (-0.876722, 0.455809) (-0.861312, 0.460357) (-0.845902, 0.464848) (-0.830492, 0.469231) (-0.815083, 0.473461) (-0.799673, 0.477498) (-0.784263, 0.481309) (-0.768853, 0.484861) (-0.753443, 0.488128) (-0.738034, 0.491083) (-0.722624, 0.493702) (-0.707214, 0.495965) (-0.691804, 0.497849) (-0.676395, 0.499336) (-0.660985, 0.500404) (-0.645575, 0.501035) (-0.630165, 0.501210) (-0.614755, 0.500908) (-0.599346, 0.500110) (-0.583936, 0.498794) (-0.568526, 0.496938) (-0.553116, 0.494519) (-0.537706, 0.491511) (-0.522297, 0.487887) (-0.506887, 0.483617) (-0.491477, 0.478669) (-0.476067, 0.473004) (-0.460658, 0.466583) (-0.445248, 0.459357) (-0.429838, 0.451275) (-0.414428, 0.442274) (-0.399018, 0.432281) (-0.383609, 0.421213) (-0.368199, 0.408966) (-0.352789, 0.395418) (-0.337379, 0.380412) (-0.321970, 0.363754) (-0.306560, 0.345189) (-0.291150, 0.324374) (-0.275740, 0.300823) (-0.260330, 0.273814) (-0.244921, 0.242172) (-0.244921, 0.242172) (-0.242289, 0.236173) (-0.239657, 0.229966) (-0.237026, 0.223533) (-0.234394, 0.216854) (-0.231763, 0.209906) (-0.229131, 0.202660) (-0.226500, 0.195084) (-0.223868, 0.187137) (-0.221236, 0.178769) (-0.218605, 0.169919) (-0.215973, 0.160506) (-0.213342, 0.150424) (-0.210710, 0.139529) (-0.208078, 0.127613) (-0.205447, 0.114355) (-0.202815, 0.099221) (-0.200184, 0.081165) (-0.197552, 0.057500) (-0.194921, 0.000001) (-0.194921, -0.000001) (-0.197552, -0.057500) (-0.200184, -0.081165) (-0.202815, -0.099221) (-0.205447, -0.114355) (-0.208078, -0.127613) (-0.210710, -0.139529) (-0.213342, -0.150424) (-0.215973, -0.160506) (-0.218605, -0.169919) (-0.221236, -0.178769) (-0.223868, -0.187137) (-0.226500, -0.195084) (-0.229131, -0.202660) (-0.231763, -0.209906) (-0.234394, -0.216854) (-0.237026, -0.223533) (-0.239657, -0.229966) (-0.242289, -0.236173) (-0.244921, -0.242172) (-0.244921, -0.242172) (-0.260330, -0.273814) (-0.275740, -0.300823) (-0.291150, -0.324374) (-0.306560, -0.345189) (-0.321970, -0.363754) (-0.337379, -0.380412) (-0.352789, -0.395418) (-0.368199, -0.408966) (-0.383609, -0.421213) (-0.399018, -0.432281) (-0.414428, -0.442274) (-0.429838, -0.451275) (-0.445248, -0.459357) (-0.460658, -0.466583) (-0.476067, -0.473004) (-0.491477, -0.478669) (-0.506887, -0.483617) (-0.522297, -0.487887) (-0.537706, -0.491511) (-0.553116, -0.494519) (-0.568526, -0.496938) (-0.583936, -0.498794) (-0.599346, -0.500110) (-0.614755, -0.500908) (-0.630165, -0.501210) (-0.645575, -0.501035) (-0.660985, -0.500404) (-0.676395, -0.499336) (-0.691804, -0.497849) (-0.707214, -0.495965) (-0.722624, -0.493702) (-0.738034, -0.491083) (-0.753443, -0.488128) (-0.768853, -0.484861) (-0.784263, -0.481309) (-0.799673, -0.477498) (-0.815083, -0.473461) (-0.830492, -0.469231) (-0.845902, -0.464848) (-0.861312, -0.460357) (-0.876722, -0.455809) (-0.892132, -0.451265) (-0.907541, -0.446797) (-0.922951, -0.442489) (-0.938361, -0.438446) (-0.953771, -0.434798) (-0.969180, -0.431715) (-0.984590, -0.429441) (-1.000000, -0.428425) };
\draw[] plot coordinates{ (-1.000000, 0.571581) (-0.982564, 0.572524) (-0.965128, 0.574611) (-0.947693, 0.577417) (-0.930257, 0.580711) (-0.912821, 0.584335) (-0.895385, 0.588166) (-0.877949, 0.592105) (-0.860514, 0.596072) (-0.843078, 0.599998) (-0.825642, 0.603824) (-0.808206, 0.607500) (-0.790770, 0.610981) (-0.773335, 0.614227) (-0.755899, 0.617202) (-0.738463, 0.619873) (-0.721027, 0.622212) (-0.703592, 0.624190) (-0.686156, 0.625781) (-0.668720, 0.626960) (-0.651284, 0.627704) (-0.633848, 0.627989) (-0.616413, 0.627792) (-0.598977, 0.627090) (-0.581541, 0.625860) (-0.564105, 0.624078) (-0.546669, 0.621720) (-0.529234, 0.618759) (-0.511798, 0.615168) (-0.494362, 0.610917) (-0.476926, 0.605977) (-0.459490, 0.600311) (-0.442055, 0.593883) (-0.424619, 0.586651) (-0.407183, 0.578569) (-0.389747, 0.569585) (-0.372312, 0.559639) (-0.354876, 0.548663) (-0.337440, 0.536580) (-0.320004, 0.523296) (-0.302568, 0.508702) (-0.285133, 0.492667) (-0.267697, 0.475027) (-0.250261, 0.455582) (-0.232825, 0.434071) (-0.215389, 0.410154) (-0.197954, 0.383361) (-0.180518, 0.353021) (-0.163082, 0.318098) (-0.145646, 0.276842) (-0.145646, 0.276842) (-0.143015, 0.269889) (-0.140383, 0.262703) (-0.137751, 0.255265) (-0.135120, 0.247552) (-0.132488, 0.239536) (-0.129857, 0.231188) (-0.127225, 0.222469) (-0.124594, 0.213333) (-0.121962, 0.203725) (-0.119330, 0.193573) (-0.116699, 0.182788) (-0.114067, 0.171250) (-0.111436, 0.158793) (-0.108804, 0.145183) (-0.106173, 0.130057) (-0.103541, 0.112807) (-0.100909, 0.092249) (-0.098278, 0.065331) (-0.095646, 0.000021) (-0.095646, -0.000021) (-0.098278, -0.065331) (-0.100909, -0.092249) (-0.103541, -0.112807) (-0.106173, -0.130057) (-0.108804, -0.145183) (-0.111436, -0.158793) (-0.114067, -0.171250) (-0.116699, -0.182788) (-0.119330, -0.193573) (-0.121962, -0.203725) (-0.124594, -0.213333) (-0.127225, -0.222469) (-0.129857, -0.231188) (-0.132488, -0.239536) (-0.135120, -0.247552) (-0.137751, -0.255265) (-0.140383, -0.262703) (-0.143015, -0.269889) (-0.145646, -0.276842) (-0.145646, -0.276842) (-0.163082, -0.318098) (-0.180518, -0.353021) (-0.197954, -0.383361) (-0.215389, -0.410154) (-0.232825, -0.434071) (-0.250261, -0.455582) (-0.267697, -0.475027) (-0.285133, -0.492667) (-0.302568, -0.508702) (-0.320004, -0.523296) (-0.337440, -0.536580) (-0.354876, -0.548663) (-0.372312, -0.559639) (-0.389747, -0.569585) (-0.407183, -0.578569) (-0.424619, -0.586651) (-0.442055, -0.593883) (-0.459490, -0.600311) (-0.476926, -0.605977) (-0.494362, -0.610917) (-0.511798, -0.615168) (-0.529234, -0.618759) (-0.546669, -0.621720) (-0.564105, -0.624078) (-0.581541, -0.625860) (-0.598977, -0.627090) (-0.616413, -0.627792) (-0.633848, -0.627989) (-0.651284, -0.627704) (-0.668720, -0.626960) (-0.686156, -0.625781) (-0.703592, -0.624190) (-0.721027, -0.622212) (-0.738463, -0.619873) (-0.755899, -0.617202) (-0.773335, -0.614227) (-0.790770, -0.610981) (-0.808206, -0.607500) (-0.825642, -0.603824) (-0.843078, -0.599998) (-0.860514, -0.596072) (-0.877949, -0.592105) (-0.895385, -0.588166) (-0.912821, -0.584335) (-0.930257, -0.580711) (-0.947693, -0.577417) (-0.965128, -0.574611) (-0.982564, -0.572524) (-1.000000, -0.571581) };
\draw[] plot coordinates{ (-1.000000, 0.712238) (-0.980538, 0.713152) (-0.961076, 0.715153) (-0.941615, 0.717817) (-0.922153, 0.720919) (-0.902691, 0.724299) (-0.883229, 0.727838) (-0.863767, 0.731436) (-0.844306, 0.735015) (-0.824844, 0.738505) (-0.805382, 0.741847) (-0.785920, 0.744990) (-0.766458, 0.747888) (-0.746997, 0.750500) (-0.727535, 0.752789) (-0.708073, 0.754719) (-0.688611, 0.756260) (-0.669149, 0.757381) (-0.649688, 0.758055) (-0.630226, 0.758252) (-0.610764, 0.757948) (-0.591302, 0.757116) (-0.571840, 0.755729) (-0.552379, 0.753761) (-0.532917, 0.751185) (-0.513455, 0.747973) (-0.493993, 0.744096) (-0.474531, 0.739524) (-0.455070, 0.734224) (-0.435608, 0.728162) (-0.416146, 0.721299) (-0.396684, 0.713594) (-0.377222, 0.705004) (-0.357761, 0.695476) (-0.338299, 0.684956) (-0.318837, 0.673379) (-0.299375, 0.660674) (-0.279913, 0.646758) (-0.260452, 0.631534) (-0.240990, 0.614888) (-0.221528, 0.596686) (-0.202066, 0.576763) (-0.182604, 0.554917) (-0.163143, 0.530893) (-0.143681, 0.504363) (-0.124219, 0.474889) (-0.104757, 0.441863) (-0.085295, 0.404394) (-0.065834, 0.361080) (-0.046372, 0.309450) (-0.046372, 0.309450) (-0.043740, 0.301604) (-0.041109, 0.293502) (-0.038477, 0.285123) (-0.035846, 0.276441) (-0.033214, 0.267426) (-0.030582, 0.258043) (-0.027951, 0.248252) (-0.025319, 0.238001) (-0.022688, 0.227228) (-0.020056, 0.215854) (-0.017424, 0.203780) (-0.014793, 0.190871) (-0.012161, 0.176947) (-0.009530, 0.161743) (-0.006898, 0.144858) (-0.004267, 0.125616) (-0.001635, 0.102700) (0.000997, 0.072715) (0.003628, 0.000004) (0.003628, -0.000004) (0.000997, -0.072715) (-0.001635, -0.102700) (-0.004267, -0.125616) (-0.006898, -0.144858) (-0.009530, -0.161743) (-0.012161, -0.176947) (-0.014793, -0.190871) (-0.017424, -0.203780) (-0.020056, -0.215854) (-0.022688, -0.227228) (-0.025319, -0.238001) (-0.027951, -0.248252) (-0.030582, -0.258043) (-0.033214, -0.267426) (-0.035846, -0.276441) (-0.038477, -0.285123) (-0.041109, -0.293502) (-0.043740, -0.301604) (-0.046372, -0.309450) (-0.046372, -0.309450) (-0.065834, -0.361080) (-0.085295, -0.404394) (-0.104757, -0.441863) (-0.124219, -0.474889) (-0.143681, -0.504363) (-0.163143, -0.530893) (-0.182604, -0.554917) (-0.202066, -0.576763) (-0.221528, -0.596686) (-0.240990, -0.614888) (-0.260452, -0.631534) (-0.279913, -0.646758) (-0.299375, -0.660674) (-0.318837, -0.673379) (-0.338299, -0.684956) (-0.357761, -0.695476) (-0.377222, -0.705004) (-0.396684, -0.713594) (-0.416146, -0.721299) (-0.435608, -0.728162) (-0.455070, -0.734224) (-0.474531, -0.739524) (-0.493993, -0.744096) (-0.513455, -0.747973) (-0.532917, -0.751185) (-0.552379, -0.753761) (-0.571840, -0.755729) (-0.591302, -0.757116) (-0.610764, -0.757948) (-0.630226, -0.758252) (-0.649688, -0.758055) (-0.669149, -0.757381) (-0.688611, -0.756260) (-0.708073, -0.754719) (-0.727535, -0.752789) (-0.746997, -0.750500) (-0.766458, -0.747888) (-0.785920, -0.744990) (-0.805382, -0.741847) (-0.824844, -0.738505) (-0.844306, -0.735015) (-0.863767, -0.731436) (-0.883229, -0.727838) (-0.902691, -0.724299) (-0.922153, -0.720919) (-0.941615, -0.717817) (-0.961076, -0.715153) (-0.980538, -0.713152) (-1.000000, -0.712238) };
\draw[] plot coordinates{ (-1.000000, 0.852841) (-0.978512, 0.853744) (-0.957024, 0.855702) (-0.935537, 0.858285) (-0.914049, 0.861262) (-0.892561, 0.864475) (-0.871073, 0.867800) (-0.849585, 0.871139) (-0.828098, 0.874411) (-0.806610, 0.877546) (-0.785122, 0.880483) (-0.763634, 0.883168) (-0.742146, 0.885556) (-0.720659, 0.887602) (-0.699171, 0.889267) (-0.677683, 0.890515) (-0.656195, 0.891313) (-0.634707, 0.891627) (-0.613219, 0.891427) (-0.591732, 0.890683) (-0.570244, 0.889365) (-0.548756, 0.887444) (-0.527268, 0.884892) (-0.505780, 0.881677) (-0.484293, 0.877769) (-0.462805, 0.873137) (-0.441317, 0.867747) (-0.419829, 0.861564) (-0.398341, 0.854551) (-0.376854, 0.846666) (-0.355366, 0.837865) (-0.333878, 0.828102) (-0.312390, 0.817322) (-0.290902, 0.805467) (-0.269415, 0.792471) (-0.247927, 0.778258) (-0.226439, 0.762743) (-0.204951, 0.745828) (-0.183463, 0.727397) (-0.161976, 0.707315) (-0.140488, 0.685418) (-0.119000, 0.661509) (-0.097512, 0.635343) (-0.076024, 0.606610) (-0.054537, 0.574906) (-0.033049, 0.539687) (-0.011561, 0.500192) (0.009927, 0.455287) (0.031415, 0.403142) (0.052903, 0.340420) (0.052903, 0.340420) (0.055534, 0.331730) (0.058166, 0.322761) (0.060797, 0.313490) (0.063429, 0.303890) (0.066060, 0.293928) (0.068692, 0.283566) (0.071324, 0.272758) (0.073955, 0.261449) (0.076587, 0.249571) (0.079218, 0.237038) (0.081850, 0.223740) (0.084481, 0.209531) (0.087113, 0.194211) (0.089745, 0.177494) (0.092376, 0.158937) (0.095008, 0.137802) (0.097639, 0.112643) (0.100271, 0.079742) (0.100271, -0.079742) (0.097639, -0.112643) (0.095008, -0.137802) (0.092376, -0.158937) (0.089745, -0.177494) (0.087113, -0.194211) (0.084481, -0.209531) (0.081850, -0.223740) (0.079218, -0.237038) (0.076587, -0.249571) (0.073955, -0.261449) (0.071324, -0.272758) (0.068692, -0.283566) (0.066060, -0.293928) (0.063429, -0.303890) (0.060797, -0.313490) (0.058166, -0.322761) (0.055534, -0.331730) (0.052903, -0.340420) (0.052903, -0.340420) (0.031415, -0.403142) (0.009927, -0.455287) (-0.011561, -0.500192) (-0.033049, -0.539687) (-0.054537, -0.574906) (-0.076024, -0.606610) (-0.097512, -0.635343) (-0.119000, -0.661509) (-0.140488, -0.685418) (-0.161976, -0.707315) (-0.183463, -0.727397) (-0.204951, -0.745828) (-0.226439, -0.762743) (-0.247927, -0.778258) (-0.269415, -0.792471) (-0.290902, -0.805467) (-0.312390, -0.817322) (-0.333878, -0.828102) (-0.355366, -0.837865) (-0.376854, -0.846666) (-0.398341, -0.854551) (-0.419829, -0.861564) (-0.441317, -0.867747) (-0.462805, -0.873137) (-0.484293, -0.877769) (-0.505780, -0.881677) (-0.527268, -0.884892) (-0.548756, -0.887444) (-0.570244, -0.889365) (-0.591732, -0.890683) (-0.613219, -0.891427) (-0.634707, -0.891627) (-0.656195, -0.891313) (-0.677683, -0.890515) (-0.699171, -0.889267) (-0.720659, -0.887602) (-0.742146, -0.885556) (-0.763634, -0.883168) (-0.785122, -0.880483) (-0.806610, -0.877546) (-0.828098, -0.874411) (-0.849585, -0.871139) (-0.871073, -0.867800) (-0.892561, -0.864475) (-0.914049, -0.861262) (-0.935537, -0.858285) (-0.957024, -0.855702) (-0.978512, -0.853744) (-1.000000, -0.852841) };
\draw[] plot coordinates{ (-1.000000, 0.994349) (-0.976486, 0.995252) (-0.952972, 0.997189) (-0.929459, 0.999718) (-0.905945, 1.002606) (-0.882431, 1.005689) (-0.858917, 1.008841) (-0.835403, 1.011961) (-0.811889, 1.014967) (-0.788376, 1.017785) (-0.764862, 1.020354) (-0.741348, 1.022618) (-0.717834, 1.024528) (-0.694320, 1.026040) (-0.670807, 1.027110) (-0.647293, 1.027702) (-0.623779, 1.027778) (-0.600265, 1.027305) (-0.576751, 1.026248) (-0.553238, 1.024574) (-0.529724, 1.022253) (-0.506210, 1.019251) (-0.482696, 1.015536) (-0.459182, 1.011074) (-0.435668, 1.005831) (-0.412155, 0.999772) (-0.388641, 0.992858) (-0.365127, 0.985050) (-0.341613, 0.976304) (-0.318099, 0.966575) (-0.294586, 0.955812) (-0.271072, 0.943960) (-0.247558, 0.930958) (-0.224044, 0.916737) (-0.200530, 0.901222) (-0.177017, 0.884325) (-0.153503, 0.865947) (-0.129989, 0.845974) (-0.106475, 0.824270) (-0.082961, 0.800676) (-0.059447, 0.775002) (-0.035934, 0.747015) (-0.012420, 0.716423) (0.011094, 0.682859) (0.034608, 0.645837) (0.058122, 0.604704) (0.081635, 0.558528) (0.105149, 0.505907) (0.128663, 0.444531) (0.152177, 0.370039) (0.152177, 0.370039) (0.154808, 0.360542) (0.157440, 0.350746) (0.160072, 0.340625) (0.162703, 0.330149) (0.165335, 0.319283) (0.167966, 0.307985) (0.170598, 0.296207) (0.173230, 0.283887) (0.175861, 0.270953) (0.178493, 0.257312) (0.181124, 0.242844) (0.183756, 0.227391) (0.186387, 0.210738) (0.189019, 0.192572) (0.191651, 0.172417) (0.194282, 0.149469) (0.196914, 0.122164) (0.199545, 0.086471) (0.199545, -0.086471) (0.196914, -0.122164) (0.194282, -0.149469) (0.191651, -0.172417) (0.189019, -0.192572) (0.186387, -0.210738) (0.183756, -0.227391) (0.181124, -0.242844) (0.178493, -0.257312) (0.175861, -0.270953) (0.173230, -0.283887) (0.170598, -0.296207) (0.167966, -0.307985) (0.165335, -0.319283) (0.162703, -0.330149) (0.160072, -0.340625) (0.157440, -0.350746) (0.154808, -0.360542) (0.152177, -0.370039) (0.152177, -0.370039) (0.128663, -0.444531) (0.105149, -0.505907) (0.081635, -0.558528) (0.058122, -0.604704) (0.034608, -0.645837) (0.011094, -0.682859) (-0.012420, -0.716423) (-0.035934, -0.747015) (-0.059447, -0.775002) (-0.082961, -0.800676) (-0.106475, -0.824270) (-0.129989, -0.845974) (-0.153503, -0.865947) (-0.177017, -0.884325) (-0.200530, -0.901222) (-0.224044, -0.916737) (-0.247558, -0.930958) (-0.271072, -0.943960) (-0.294586, -0.955812) (-0.318099, -0.966575) (-0.341613, -0.976304) (-0.365127, -0.985050) (-0.388641, -0.992858) (-0.412155, -0.999772) (-0.435668, -1.005831) (-0.459182, -1.011074) (-0.482696, -1.015536) (-0.506210, -1.019251) (-0.529724, -1.022253) (-0.553238, -1.024574) (-0.576751, -1.026248) (-0.600265, -1.027305) (-0.623779, -1.027778) (-0.647293, -1.027702) (-0.670807, -1.027110) (-0.694320, -1.026040) (-0.717834, -1.024528) (-0.741348, -1.022618) (-0.764862, -1.020354) (-0.788376, -1.017785) (-0.811889, -1.014967) (-0.835403, -1.011961) (-0.858917, -1.008841) (-0.882431, -1.005689) (-0.905945, -1.002606) (-0.929459, -0.999718) (-0.952972, -0.997189) (-0.976486, -0.995252) (-1.000000, -0.994349) };
\draw[] plot coordinates{ (-1.000000, 1.137174) (-0.974460, 1.138082) (-0.948920, 1.140009) (-0.923381, 1.142501) (-0.897841, 1.145318) (-0.872301, 1.148291) (-0.846761, 1.151290) (-0.821221, 1.154213) (-0.795681, 1.156973) (-0.770142, 1.159495) (-0.744602, 1.161715) (-0.719062, 1.163575) (-0.693522, 1.165024) (-0.667982, 1.166014) (-0.642442, 1.166501) (-0.616903, 1.166446) (-0.591363, 1.165809) (-0.565823, 1.164553) (-0.540283, 1.162641) (-0.514743, 1.160040) (-0.489204, 1.156713) (-0.463664, 1.152625) (-0.438124, 1.147740) (-0.412584, 1.142022) (-0.387044, 1.135431) (-0.361504, 1.127930) (-0.335965, 1.119474) (-0.310425, 1.110020) (-0.284885, 1.099520) (-0.259345, 1.087920) (-0.233805, 1.075165) (-0.208266, 1.061192) (-0.182726, 1.045931) (-0.157186, 1.029305) (-0.131646, 1.011228) (-0.106106, 0.991599) (-0.080566, 0.970305) (-0.055027, 0.947216) (-0.029487, 0.922175) (-0.003947, 0.895001) (0.021593, 0.865472) (0.047133, 0.833319) (0.072673, 0.798204) (0.098212, 0.759697) (0.123752, 0.717229) (0.149292, 0.670025) (0.174832, 0.616976) (0.200372, 0.556386) (0.225911, 0.485412) (0.251451, 0.398509) (0.251451, 0.398509) (0.254083, 0.388240) (0.256714, 0.377650) (0.259346, 0.366713) (0.261978, 0.355397) (0.264609, 0.343662) (0.267241, 0.331466) (0.269872, 0.318756) (0.272504, 0.305466) (0.275135, 0.291517) (0.277767, 0.276811) (0.280399, 0.261219) (0.283030, 0.244571) (0.285662, 0.226636) (0.288293, 0.207078) (0.290925, 0.185385) (0.293557, 0.160694) (0.296188, 0.131325) (0.298820, 0.092945) (0.301451, 0.000002) (0.301451, -0.000002) (0.298820, -0.092945) (0.296188, -0.131325) (0.293557, -0.160694) (0.290925, -0.185385) (0.288293, -0.207078) (0.285662, -0.226636) (0.283030, -0.244571) (0.280399, -0.261219) (0.277767, -0.276811) (0.275135, -0.291517) (0.272504, -0.305466) (0.269872, -0.318756) (0.267241, -0.331466) (0.264609, -0.343662) (0.261978, -0.355397) (0.259346, -0.366713) (0.256714, -0.377650) (0.254083, -0.388240) (0.251451, -0.398509) (0.251451, -0.398509) (0.225911, -0.485412) (0.200372, -0.556386) (0.174832, -0.616976) (0.149292, -0.670025) (0.123752, -0.717229) (0.098212, -0.759697) (0.072673, -0.798204) (0.047133, -0.833319) (0.021593, -0.865472) (-0.003947, -0.895001) (-0.029487, -0.922175) (-0.055027, -0.947216) (-0.080566, -0.970305) (-0.106106, -0.991599) (-0.131646, -1.011228) (-0.157186, -1.029305) (-0.182726, -1.045931) (-0.208266, -1.061192) (-0.233805, -1.075165) (-0.259345, -1.087920) (-0.284885, -1.099520) (-0.310425, -1.110020) (-0.335965, -1.119474) (-0.361504, -1.127930) (-0.387044, -1.135431) (-0.412584, -1.142022) (-0.438124, -1.147740) (-0.463664, -1.152625) (-0.489204, -1.156713) (-0.514743, -1.160040) (-0.540283, -1.162641) (-0.565823, -1.164553) (-0.591363, -1.165809) (-0.616903, -1.166446) (-0.642442, -1.166501) (-0.667982, -1.166014) (-0.693522, -1.165024) (-0.719062, -1.163575) (-0.744602, -1.161715) (-0.770142, -1.159495) (-0.795681, -1.156973) (-0.821221, -1.154213) (-0.846761, -1.151290) (-0.872301, -1.148291) (-0.897841, -1.145318) (-0.923381, -1.142501) (-0.948920, -1.140009) (-0.974460, -1.138082) (-1.000000, -1.137174) };
\draw[] plot coordinates{ (-1.000000, 1.281484) (-0.972434, 1.282401) (-0.944868, 1.284325) (-0.917303, 1.286790) (-0.889737, 1.289547) (-0.862171, 1.292420) (-0.834605, 1.295279) (-0.807039, 1.298016) (-0.779473, 1.300540) (-0.751908, 1.302776) (-0.724342, 1.304655) (-0.696776, 1.306119) (-0.669210, 1.307112) (-0.641644, 1.307586) (-0.614078, 1.307493) (-0.586513, 1.306792) (-0.558947, 1.305441) (-0.531381, 1.303400) (-0.503815, 1.300631) (-0.476249, 1.297095) (-0.448683, 1.292754) (-0.421118, 1.287570) (-0.393552, 1.281504) (-0.365986, 1.274515) (-0.338420, 1.266561) (-0.310854, 1.257599) (-0.283288, 1.247582) (-0.255723, 1.236459) (-0.228157, 1.224178) (-0.200591, 1.210681) (-0.173025, 1.195903) (-0.145459, 1.179775) (-0.117893, 1.162220) (-0.090328, 1.143149) (-0.062762, 1.122467) (-0.035196, 1.100060) (-0.007630, 1.075800) (0.019936, 1.049540) (0.047502, 1.021103) (0.075067, 0.990282) (0.102633, 0.956827) (0.130199, 0.920428) (0.157765, 0.880700) (0.185331, 0.837147) (0.212896, 0.789114) (0.240462, 0.735699) (0.268028, 0.675603) (0.295594, 0.606815) (0.323160, 0.525905) (0.350726, 0.425985) (0.350726, 0.425985) (0.353357, 0.414971) (0.355989, 0.403617) (0.358620, 0.391894) (0.361252, 0.379766) (0.363884, 0.367195) (0.366515, 0.354133) (0.369147, 0.340524) (0.371778, 0.326298) (0.374410, 0.311371) (0.377041, 0.295638) (0.379673, 0.278961) (0.382305, 0.261160) (0.384936, 0.241988) (0.387568, 0.221086) (0.390199, 0.197909) (0.392831, 0.171535) (0.395462, 0.140173) (0.398094, 0.099199) (0.398094, -0.099199) (0.395462, -0.140173) (0.392831, -0.171535) (0.390199, -0.197909) (0.387568, -0.221086) (0.384936, -0.241988) (0.382305, -0.261160) (0.379673, -0.278961) (0.377041, -0.295638) (0.374410, -0.311371) (0.371778, -0.326298) (0.369147, -0.340524) (0.366515, -0.354133) (0.363884, -0.367195) (0.361252, -0.379766) (0.358620, -0.391894) (0.355989, -0.403617) (0.353357, -0.414971) (0.350726, -0.425985) (0.350726, -0.425985) (0.323160, -0.525905) (0.295594, -0.606815) (0.268028, -0.675603) (0.240462, -0.735699) (0.212896, -0.789114) (0.185331, -0.837147) (0.157765, -0.880700) (0.130199, -0.920428) (0.102633, -0.956827) (0.075067, -0.990282) (0.047502, -1.021103) (0.019936, -1.049540) (-0.007630, -1.075800) (-0.035196, -1.100060) (-0.062762, -1.122467) (-0.090328, -1.143149) (-0.117893, -1.162220) (-0.145459, -1.179775) (-0.173025, -1.195903) (-0.200591, -1.210681) (-0.228157, -1.224178) (-0.255723, -1.236459) (-0.283288, -1.247582) (-0.310854, -1.257599) (-0.338420, -1.266561) (-0.365986, -1.274515) (-0.393552, -1.281504) (-0.421118, -1.287570) (-0.448683, -1.292754) (-0.476249, -1.297095) (-0.503815, -1.300631) (-0.531381, -1.303400) (-0.558947, -1.305441) (-0.586513, -1.306792) (-0.614078, -1.307493) (-0.641644, -1.307586) (-0.669210, -1.307112) (-0.696776, -1.306119) (-0.724342, -1.304655) (-0.751908, -1.302776) (-0.779473, -1.300540) (-0.807039, -1.298016) (-0.834605, -1.295279) (-0.862171, -1.292420) (-0.889737, -1.289547) (-0.917303, -1.286790) (-0.944868, -1.284325) (-0.972434, -1.282401) (-1.000000, -1.281484) };


==> phase-plane_m1_l4.tex <==
\draw[fill] (-0.055300, 0.) circle(2pt);\draw[thick] plot coordinates{ (-0.250000, 0.000000) (-0.244469, 0.022291) (-0.238939, 0.040600) (-0.233408, 0.057117) (-0.227877, 0.072364) (-0.222346, 0.086600) (-0.216816, 0.099981) (-0.211285, 0.112613) (-0.205754, 0.124572) (-0.200223, 0.135915) (-0.194693, 0.146687) (-0.189162, 0.156922) (-0.183631, 0.166650) (-0.178100, 0.175894) (-0.172570, 0.184673) (-0.167039, 0.193005) (-0.161508, 0.200902) (-0.155977, 0.208376) (-0.150447, 0.215437) (-0.144916, 0.222093) (-0.139385, 0.228350) (-0.133854, 0.234213) (-0.128324, 0.239686) (-0.122793, 0.244773) (-0.117262, 0.249474) (-0.111731, 0.253792) (-0.106201, 0.257725) (-0.100670, 0.261272) (-0.095139, 0.264433) (-0.089608, 0.267203) (-0.084078, 0.269580) (-0.078547, 0.271557) (-0.073016, 0.273130) (-0.067486, 0.274290) (-0.061955, 0.275029) (-0.056424, 0.275338) (-0.050893, 0.275206) (-0.045363, 0.274617) (-0.039832, 0.273559) (-0.034301, 0.272012) (-0.028770, 0.269958) (-0.023240, 0.267372) (-0.017709, 0.264228) (-0.012178, 0.260494) (-0.006647, 0.256133) (-0.001117, 0.251102) (0.004414, 0.245347) (0.009945, 0.238805) (0.015476, 0.231398) (0.021006, 0.223029) (0.021006, 0.223029) (0.023638, 0.218674) (0.026270, 0.214057) (0.028901, 0.209160) (0.031533, 0.203961) (0.034164, 0.198434) (0.036796, 0.192551) (0.039427, 0.186277) (0.042059, 0.179568) (0.044691, 0.172373) (0.047322, 0.164626) (0.049954, 0.156244) (0.052585, 0.147117) (0.055217, 0.137094) (0.057848, 0.125960) (0.060480, 0.113385) (0.063112, 0.098819) (0.065743, 0.081194) (0.068375, 0.057771) (0.071006, 0.000008) (0.071006, -0.000008) (0.068375, -0.057771) (0.065743, -0.081194) (0.063112, -0.098819) (0.060480, -0.113385) (0.057848, -0.125960) (0.055217, -0.137094) (0.052585, -0.147117) (0.049954, -0.156244) (0.047322, -0.164626) (0.044691, -0.172373) (0.042059, -0.179568) (0.039427, -0.186277) (0.036796, -0.192551) (0.034164, -0.198434) (0.031533, -0.203961) (0.028901, -0.209160) (0.026270, -0.214057) (0.023638, -0.218674) (0.021006, -0.223029) (0.021006, -0.223029) (0.015476, -0.231398) (0.009945, -0.238805) (0.004414, -0.245347) (-0.001117, -0.251102) (-0.006647, -0.256133) (-0.012178, -0.260494) (-0.017709, -0.264228) (-0.023240, -0.267372) (-0.028770, -0.269958) (-0.034301, -0.272012) (-0.039832, -0.273559) (-0.045363, -0.274617) (-0.050893, -0.275206) (-0.056424, -0.275338) (-0.061955, -0.275029) (-0.067486, -0.274290) (-0.073016, -0.273130) (-0.078547, -0.271557) (-0.084078, -0.269580) (-0.089608, -0.267203) (-0.095139, -0.264433) (-0.100670, -0.261272) (-0.106201, -0.257725) (-0.111731, -0.253792) (-0.117262, -0.249474) (-0.122793, -0.244773) (-0.128324, -0.239686) (-0.133854, -0.234213) (-0.139385, -0.228350) (-0.144916, -0.222093) (-0.150447, -0.215437) (-0.155977, -0.208376) (-0.161508, -0.200902) (-0.167039, -0.193005) (-0.172570, -0.184673) (-0.178100, -0.175894) (-0.183631, -0.166650) (-0.189162, -0.156922) (-0.194693, -0.146687) (-0.200223, -0.135915) (-0.205754, -0.124572) (-0.211285, -0.112613) (-0.216816, -0.099981) (-0.222346, -0.086600) (-0.227877, -0.072364) (-0.233408, -0.057117) (-0.238939, -0.040600) (-0.244469, -0.022291) (-0.250000, -0.000000) };
\draw[] plot coordinates{ (-0.142548, 0.000072) (-0.140254, 0.034113) (-0.137959, 0.048056) (-0.135665, 0.058620) (-0.133370, 0.067405) (-0.131076, 0.075034) (-0.128782, 0.081825) (-0.126487, 0.087969) (-0.124193, 0.093588) (-0.121898, 0.098769) (-0.119604, 0.103572) (-0.117310, 0.108046) (-0.115015, 0.112226) (-0.112721, 0.116142) (-0.110426, 0.119815) (-0.108132, 0.123265) (-0.105837, 0.126507) (-0.103543, 0.129555) (-0.101249, 0.132419) (-0.098954, 0.135108) (-0.096660, 0.137631) (-0.094365, 0.139994) (-0.092071, 0.142202) (-0.089777, 0.144262) (-0.087482, 0.146177) (-0.085188, 0.147950) (-0.082893, 0.149585) (-0.080599, 0.151085) (-0.078305, 0.152451) (-0.076010, 0.153685) (-0.073716, 0.154788) (-0.071421, 0.155762) (-0.069127, 0.156607) (-0.066833, 0.157324) (-0.064538, 0.157912) (-0.062244, 0.158372) (-0.059949, 0.158702) (-0.057655, 0.158903) (-0.055360, 0.158972) (-0.053066, 0.158909) (-0.050772, 0.158712) (-0.048477, 0.158379) (-0.046183, 0.157907) (-0.043888, 0.157293) (-0.041594, 0.156536) (-0.039300, 0.155630) (-0.037005, 0.154572) (-0.034711, 0.153357) (-0.032416, 0.151979) (-0.030122, 0.150434) (-0.030122, 0.150434) (-0.027490, 0.148446) (-0.024859, 0.146217) (-0.022227, 0.143733) (-0.019596, 0.140977) (-0.016964, 0.137933) (-0.014332, 0.134577) (-0.011701, 0.130883) (-0.009069, 0.126820) (-0.006438, 0.122347) (-0.003806, 0.117417) (-0.001175, 0.111965) (0.001457, 0.105909) (0.004089, 0.099134) (0.006720, 0.091478) (0.009352, 0.082694) (0.011983, 0.072368) (0.014615, 0.059699) (0.017246, 0.042643) (0.017246, -0.042643) (0.014615, -0.059699) (0.011983, -0.072368) (0.009352, -0.082694) (0.006720, -0.091478) (0.004089, -0.099134) (0.001457, -0.105909) (-0.001175, -0.111965) (-0.003806, -0.117417) (-0.006438, -0.122347) (-0.009069, -0.126820) (-0.011701, -0.130883) (-0.014332, -0.134577) (-0.016964, -0.137933) (-0.019596, -0.140977) (-0.022227, -0.143733) (-0.024859, -0.146217) (-0.027490, -0.148446) (-0.030122, -0.150434) (-0.030122, -0.150434) (-0.032416, -0.151979) (-0.034711, -0.153357) (-0.037005, -0.154572) (-0.039300, -0.155630) (-0.041594, -0.156536) (-0.043888, -0.157293) (-0.046183, -0.157907) (-0.048477, -0.158379) (-0.050772, -0.158712) (-0.053066, -0.158909) (-0.055360, -0.158972) (-0.057655, -0.158903) (-0.059949, -0.158702) (-0.062244, -0.158372) (-0.064538, -0.157912) (-0.066833, -0.157324) (-0.069127, -0.156607) (-0.071421, -0.155762) (-0.073716, -0.154788) (-0.076010, -0.153685) (-0.078305, -0.152451) (-0.080599, -0.151085) (-0.082893, -0.149585) (-0.085188, -0.147950) (-0.087482, -0.146177) (-0.089777, -0.144262) (-0.092071, -0.142202) (-0.094365, -0.139994) (-0.096660, -0.137631) (-0.098954, -0.135108) (-0.101249, -0.132419) (-0.103543, -0.129555) (-0.105837, -0.126507) (-0.108132, -0.123265) (-0.110426, -0.119815) (-0.112721, -0.116142) (-0.115015, -0.112226) (-0.117310, -0.108046) (-0.119604, -0.103572) (-0.121898, -0.098769) (-0.124193, -0.093588) (-0.126487, -0.087969) (-0.128782, -0.081825) (-0.131076, -0.075034) (-0.133370, -0.067405) (-0.135665, -0.058620) (-0.137959, -0.048056) (-0.140254, -0.034113) (-0.142548, -0.000072) };
\draw[] plot coordinates{ (-0.188019, 0.000077) (-0.184200, 0.046636) (-0.180381, 0.066028) (-0.176562, 0.080919) (-0.172743, 0.093451) (-0.168924, 0.104449) (-0.165104, 0.114331) (-0.161285, 0.123345) (-0.157466, 0.131648) (-0.153647, 0.139351) (-0.149828, 0.146531) (-0.146008, 0.153248) (-0.142189, 0.159547) (-0.138370, 0.165462) (-0.134551, 0.171022) (-0.130732, 0.176248) (-0.126912, 0.181160) (-0.123093, 0.185772) (-0.119274, 0.190097) (-0.115455, 0.194145) (-0.111636, 0.197925) (-0.107817, 0.201443) (-0.103997, 0.204706) (-0.100178, 0.207717) (-0.096359, 0.210481) (-0.092540, 0.213000) (-0.088721, 0.215276) (-0.084901, 0.217311) (-0.081082, 0.219104) (-0.077263, 0.220657) (-0.073444, 0.221967) (-0.069625, 0.223033) (-0.065805, 0.223854) (-0.061986, 0.224427) (-0.058167, 0.224748) (-0.054348, 0.224812) (-0.050529, 0.224616) (-0.046710, 0.224153) (-0.042890, 0.223417) (-0.039071, 0.222401) (-0.035252, 0.221094) (-0.031433, 0.219489) (-0.027614, 0.217572) (-0.023794, 0.215332) (-0.019975, 0.212753) (-0.016156, 0.209818) (-0.012337, 0.206508) (-0.008518, 0.202799) (-0.004698, 0.198664) (-0.000879, 0.194071) (-0.000879, 0.194071) (0.001752, 0.190621) (0.004384, 0.186921) (0.007015, 0.182954) (0.009647, 0.178702) (0.012279, 0.174141) (0.014910, 0.169245) (0.017542, 0.163982) (0.020173, 0.158314) (0.022805, 0.152195) (0.025437, 0.145564) (0.028068, 0.138347) (0.030700, 0.130445) (0.033331, 0.121722) (0.035963, 0.111983) (0.038594, 0.100934) (0.041226, 0.088078) (0.043858, 0.072458) (0.046489, 0.051618) (0.049121, 0.000055) (0.049121, -0.000055) (0.046489, -0.051618) (0.043858, -0.072458) (0.041226, -0.088078) (0.038594, -0.100934) (0.035963, -0.111983) (0.033331, -0.121722) (0.030700, -0.130445) (0.028068, -0.138347) (0.025437, -0.145564) (0.022805, -0.152195) (0.020173, -0.158314) (0.017542, -0.163982) (0.014910, -0.169245) (0.012279, -0.174141) (0.009647, -0.178702) (0.007015, -0.182954) (0.004384, -0.186921) (0.001752, -0.190621) (-0.000879, -0.194071) (-0.000879, -0.194071) (-0.004698, -0.198664) (-0.008518, -0.202799) (-0.012337, -0.206508) (-0.016156, -0.209818) (-0.019975, -0.212753) (-0.023794, -0.215332) (-0.027614, -0.217572) (-0.031433, -0.219489) (-0.035252, -0.221094) (-0.039071, -0.222401) (-0.042890, -0.223417) (-0.046710, -0.224153) (-0.050529, -0.224616) (-0.054348, -0.224812) (-0.058167, -0.224748) (-0.061986, -0.224427) (-0.065805, -0.223854) (-0.069625, -0.223033) (-0.073444, -0.221967) (-0.077263, -0.220657) (-0.081082, -0.219104) (-0.084901, -0.217311) (-0.088721, -0.215276) (-0.092540, -0.213000) (-0.096359, -0.210481) (-0.100178, -0.207717) (-0.103997, -0.204706) (-0.107817, -0.201443) (-0.111636, -0.197925) (-0.115455, -0.194145) (-0.119274, -0.190097) (-0.123093, -0.185772) (-0.126912, -0.181160) (-0.130732, -0.176248) (-0.134551, -0.171022) (-0.138370, -0.165462) (-0.142189, -0.159547) (-0.146008, -0.153248) (-0.149828, -0.146531) (-0.153647, -0.139351) (-0.157466, -0.131648) (-0.161285, -0.123345) (-0.165104, -0.114331) (-0.168924, -0.104449) (-0.172743, -0.093451) (-0.176562, -0.080919) (-0.180381, -0.066028) (-0.184200, -0.046636) (-0.188019, -0.000077) };
\draw[] plot coordinates{ (-0.250000, 0.274355) (-0.243496, 0.275555) (-0.236993, 0.278281) (-0.230489, 0.282019) (-0.223986, 0.286483) (-0.217482, 0.291470) (-0.210979, 0.296826) (-0.204475, 0.302428) (-0.197972, 0.308178) (-0.191468, 0.313995) (-0.184965, 0.319814) (-0.178461, 0.325580) (-0.171958, 0.331246) (-0.165454, 0.336774) (-0.158951, 0.342132) (-0.152447, 0.347289) (-0.145944, 0.352224) (-0.139440, 0.356913) (-0.132937, 0.361338) (-0.126433, 0.365483) (-0.119930, 0.369331) (-0.113426, 0.372870) (-0.106923, 0.376084) (-0.100419, 0.378963) (-0.093916, 0.381494) (-0.087412, 0.383665) (-0.080909, 0.385464) (-0.074405, 0.386880) (-0.067902, 0.387899) (-0.061398, 0.388510) (-0.054894, 0.388698) (-0.048391, 0.388451) (-0.041887, 0.387751) (-0.035384, 0.386585) (-0.028880, 0.384932) (-0.022377, 0.382775) (-0.015873, 0.380091) (-0.009370, 0.376857) (-0.002866, 0.373045) (0.003637, 0.368627) (0.010141, 0.363567) (0.016644, 0.357826) (0.023148, 0.351359) (0.029651, 0.344113) (0.036155, 0.336027) (0.042658, 0.327025) (0.049162, 0.317018) (0.055665, 0.305895) (0.062169, 0.293518) (0.068672, 0.279705) (0.068672, 0.279705) (0.071304, 0.273657) (0.073935, 0.267316) (0.076567, 0.260661) (0.079199, 0.253666) (0.081830, 0.246301) (0.084462, 0.238531) (0.087093, 0.230314) (0.089725, 0.221599) (0.092357, 0.212325) (0.094988, 0.202412) (0.097620, 0.191761) (0.100251, 0.180239) (0.102883, 0.167668) (0.105514, 0.153786) (0.108146, 0.138200) (0.110778, 0.120247) (0.113409, 0.098639) (0.116041, 0.070071) (0.116041, -0.070071) (0.113409, -0.098639) (0.110778, -0.120247) (0.108146, -0.138200) (0.105514, -0.153786) (0.102883, -0.167668) (0.100251, -0.180239) (0.097620, -0.191761) (0.094988, -0.202412) (0.092357, -0.212325) (0.089725, -0.221599) (0.087093, -0.230314) (0.084462, -0.238531) (0.081830, -0.246301) (0.079199, -0.253666) (0.076567, -0.260661) (0.073935, -0.267316) (0.071304, -0.273657) (0.068672, -0.279705) (0.068672, -0.279705) (0.062169, -0.293518) (0.055665, -0.305895) (0.049162, -0.317018) (0.042658, -0.327025) (0.036155, -0.336027) (0.029651, -0.344113) (0.023148, -0.351359) (0.016644, -0.357826) (0.010141, -0.363567) (0.003637, -0.368627) (-0.002866, -0.373045) (-0.009370, -0.376857) (-0.015873, -0.380091) (-0.022377, -0.382775) (-0.028880, -0.384932) (-0.035384, -0.386585) (-0.041887, -0.387751) (-0.048391, -0.388451) (-0.054894, -0.388698) (-0.061398, -0.388510) (-0.067902, -0.387899) (-0.074405, -0.386880) (-0.080909, -0.385464) (-0.087412, -0.383665) (-0.093916, -0.381494) (-0.100419, -0.378963) (-0.106923, -0.376084) (-0.113426, -0.372870) (-0.119930, -0.369331) (-0.126433, -0.365483) (-0.132937, -0.361338) (-0.139440, -0.356913) (-0.145944, -0.352224) (-0.152447, -0.347289) (-0.158951, -0.342132) (-0.165454, -0.336774) (-0.171958, -0.331246) (-0.178461, -0.325580) (-0.184965, -0.319814) (-0.191468, -0.313995) (-0.197972, -0.308178) (-0.204475, -0.302428) (-0.210979, -0.296826) (-0.217482, -0.291470) (-0.223986, -0.286483) (-0.230489, -0.282019) (-0.236993, -0.278281) (-0.243496, -0.275555) (-0.250000, -0.274355) };
\draw[] plot coordinates{ (-0.250000, 0.424614) (-0.242524, 0.425602) (-0.235047, 0.427831) (-0.227571, 0.430873) (-0.220095, 0.434497) (-0.212619, 0.438538) (-0.205142, 0.442873) (-0.197666, 0.447401) (-0.190190, 0.452040) (-0.182713, 0.456721) (-0.175237, 0.461384) (-0.167761, 0.465981) (-0.160284, 0.470468) (-0.152808, 0.474807) (-0.145332, 0.478964) (-0.137856, 0.482910) (-0.130379, 0.486618) (-0.122903, 0.490064) (-0.115427, 0.493227) (-0.107950, 0.496085) (-0.100474, 0.498620) (-0.092998, 0.500814) (-0.085522, 0.502650) (-0.078045, 0.504110) (-0.070569, 0.505179) (-0.063093, 0.505839) (-0.055616, 0.506076) (-0.048140, 0.505871) (-0.040664, 0.505208) (-0.033188, 0.504069) (-0.025711, 0.502434) (-0.018235, 0.500285) (-0.010759, 0.497598) (-0.003282, 0.494352) (0.004194, 0.490522) (0.011670, 0.486079) (0.019146, 0.480993) (0.026623, 0.475230) (0.034099, 0.468753) (0.041575, 0.461517) (0.049052, 0.453475) (0.056528, 0.444570) (0.064004, 0.434736) (0.071481, 0.423895) (0.078957, 0.411955) (0.086433, 0.398805) (0.093909, 0.384308) (0.101386, 0.368290) (0.108862, 0.350531) (0.116338, 0.330735) (0.116338, 0.330735) (0.118970, 0.323211) (0.121601, 0.315364) (0.124233, 0.307168) (0.126865, 0.298594) (0.129496, 0.289607) (0.132128, 0.280168) (0.134759, 0.270228) (0.137391, 0.259729) (0.140022, 0.248599) (0.142654, 0.236748) (0.145286, 0.224062) (0.147917, 0.210389) (0.150549, 0.195520) (0.153180, 0.179157) (0.155812, 0.160844) (0.158444, 0.139814) (0.161075, 0.114582) (0.163707, 0.081321) (0.166338, 0.000001) (0.166338, -0.000001) (0.163707, -0.081321) (0.161075, -0.114582) (0.158444, -0.139814) (0.155812, -0.160844) (0.153180, -0.179157) (0.150549, -0.195520) (0.147917, -0.210389) (0.145286, -0.224062) (0.142654, -0.236748) (0.140022, -0.248599) (0.137391, -0.259729) (0.134759, -0.270228) (0.132128, -0.280168) (0.129496, -0.289607) (0.126865, -0.298594) (0.124233, -0.307168) (0.121601, -0.315364) (0.118970, -0.323211) (0.116338, -0.330735) (0.116338, -0.330735) (0.108862, -0.350531) (0.101386, -0.368290) (0.093909, -0.384308) (0.086433, -0.398805) (0.078957, -0.411955) (0.071481, -0.423895) (0.064004, -0.434736) (0.056528, -0.444570) (0.049052, -0.453475) (0.041575, -0.461517) (0.034099, -0.468753) (0.026623, -0.475230) (0.019146, -0.480993) (0.011670, -0.486079) (0.004194, -0.490522) (-0.003282, -0.494352) (-0.010759, -0.497598) (-0.018235, -0.500285) (-0.025711, -0.502434) (-0.033188, -0.504069) (-0.040664, -0.505208) (-0.048140, -0.505871) (-0.055616, -0.506076) (-0.063093, -0.505839) (-0.070569, -0.505179) (-0.078045, -0.504110) (-0.085522, -0.502650) (-0.092998, -0.500814) (-0.100474, -0.498620) (-0.107950, -0.496085) (-0.115427, -0.493227) (-0.122903, -0.490064) (-0.130379, -0.486618) (-0.137856, -0.482910) (-0.145332, -0.478964) (-0.152808, -0.474807) (-0.160284, -0.470468) (-0.167761, -0.465981) (-0.175237, -0.461384) (-0.182713, -0.456721) (-0.190190, -0.452040) (-0.197666, -0.447401) (-0.205142, -0.442873) (-0.212619, -0.438538) (-0.220095, -0.434497) (-0.227571, -0.430873) (-0.235047, -0.427831) (-0.242524, -0.425602) (-0.250000, -0.424614) };
\draw[] plot coordinates{ (-0.250000, 0.563289) (-0.241551, 0.564210) (-0.233102, 0.566266) (-0.224653, 0.569051) (-0.216204, 0.572345) (-0.207755, 0.575996) (-0.199306, 0.579885) (-0.190857, 0.583919) (-0.182407, 0.588019) (-0.173958, 0.592119) (-0.165509, 0.596162) (-0.157060, 0.600101) (-0.148611, 0.603890) (-0.140162, 0.607493) (-0.131713, 0.610876) (-0.123264, 0.614006) (-0.114815, 0.616857) (-0.106366, 0.619402) (-0.097917, 0.621617) (-0.089468, 0.623480) (-0.081019, 0.624968) (-0.072570, 0.626062) (-0.064121, 0.626741) (-0.055671, 0.626985) (-0.047222, 0.626774) (-0.038773, 0.626089) (-0.030324, 0.624910) (-0.021875, 0.623214) (-0.013426, 0.620982) (-0.004977, 0.618191) (0.003472, 0.614815) (0.011921, 0.610831) (0.020370, 0.606210) (0.028819, 0.600922) (0.037268, 0.594936) (0.045717, 0.588215) (0.054166, 0.580720) (0.062615, 0.572406) (0.071065, 0.563222) (0.079514, 0.553113) (0.087963, 0.542012) (0.096412, 0.529843) (0.104861, 0.516518) (0.113310, 0.501930) (0.121759, 0.485952) (0.130208, 0.468427) (0.138657, 0.449161) (0.147106, 0.427904) (0.155555, 0.404326) (0.164004, 0.377978) (0.164004, 0.377978) (0.166636, 0.369112) (0.169267, 0.359892) (0.171899, 0.350289) (0.174531, 0.340271) (0.177162, 0.329800) (0.179794, 0.318831) (0.182425, 0.307309) (0.185057, 0.295168) (0.187688, 0.282330) (0.190320, 0.268693) (0.192952, 0.254128) (0.195583, 0.238464) (0.198215, 0.221468) (0.200846, 0.202803) (0.203478, 0.181957) (0.206109, 0.158068) (0.208741, 0.129460) (0.211373, 0.091824) (0.214004, 0.000016) (0.214004, -0.000016) (0.211373, -0.091824) (0.208741, -0.129460) (0.206109, -0.158068) (0.203478, -0.181957) (0.200846, -0.202803) (0.198215, -0.221468) (0.195583, -0.238464) (0.192952, -0.254128) (0.190320, -0.268693) (0.187688, -0.282330) (0.185057, -0.295168) (0.182425, -0.307309) (0.179794, -0.318831) (0.177162, -0.329800) (0.174531, -0.340271) (0.171899, -0.350289) (0.169267, -0.359892) (0.166636, -0.369112) (0.164004, -0.377978) (0.164004, -0.377978) (0.155555, -0.404326) (0.147106, -0.427904) (0.138657, -0.449161) (0.130208, -0.468427) (0.121759, -0.485952) (0.113310, -0.501930) (0.104861, -0.516518) (0.096412, -0.529843) (0.087963, -0.542012) (0.079514, -0.553113) (0.071065, -0.563222) (0.062615, -0.572406) (0.054166, -0.580720) (0.045717, -0.588215) (0.037268, -0.594936) (0.028819, -0.600922) (0.020370, -0.606210) (0.011921, -0.610831) (0.003472, -0.614815) (-0.004977, -0.618191) (-0.013426, -0.620982) (-0.021875, -0.623214) (-0.030324, -0.624910) (-0.038773, -0.626089) (-0.047222, -0.626774) (-0.055671, -0.626985) (-0.064121, -0.626741) (-0.072570, -0.626062) (-0.081019, -0.624968) (-0.089468, -0.623480) (-0.097917, -0.621617) (-0.106366, -0.619402) (-0.114815, -0.616857) (-0.123264, -0.614006) (-0.131713, -0.610876) (-0.140162, -0.607493) (-0.148611, -0.603890) (-0.157060, -0.600101) (-0.165509, -0.596162) (-0.173958, -0.592119) (-0.182407, -0.588019) (-0.190857, -0.583919) (-0.199306, -0.579885) (-0.207755, -0.575996) (-0.216204, -0.572345) (-0.224653, -0.569051) (-0.233102, -0.566266) (-0.241551, -0.564210) (-0.250000, -0.563289) };
\draw[] plot coordinates{ (-0.250000, 0.698739) (-0.240578, 0.699635) (-0.231156, 0.701615) (-0.221734, 0.704274) (-0.212313, 0.707395) (-0.202891, 0.710825) (-0.193469, 0.714449) (-0.184047, 0.718172) (-0.174625, 0.721918) (-0.165203, 0.725620) (-0.155782, 0.729222) (-0.146360, 0.732674) (-0.136938, 0.735931) (-0.127516, 0.738955) (-0.118094, 0.741710) (-0.108672, 0.744164) (-0.099251, 0.746287) (-0.089829, 0.748051) (-0.080407, 0.749429) (-0.070985, 0.750397) (-0.061563, 0.750931) (-0.052141, 0.751008) (-0.042719, 0.750604) (-0.033298, 0.749697) (-0.023876, 0.748264) (-0.014454, 0.746281) (-0.005032, 0.743725) (0.004390, 0.740571) (0.013812, 0.736793) (0.023233, 0.732363) (0.032655, 0.727253) (0.042077, 0.721432) (0.051499, 0.714866) (0.060921, 0.707517) (0.070343, 0.699347) (0.079764, 0.690310) (0.089186, 0.680357) (0.098608, 0.669432) (0.108030, 0.657471) (0.117452, 0.644403) (0.126874, 0.630143) (0.136295, 0.614594) (0.145717, 0.597642) (0.155139, 0.579147) (0.164561, 0.558943) (0.173983, 0.536820) (0.183405, 0.512514) (0.192827, 0.485683) (0.202248, 0.455863) (0.211670, 0.422405) (0.211670, 0.422405) (0.214302, 0.412290) (0.216933, 0.401791) (0.219565, 0.390878) (0.222197, 0.379513) (0.224828, 0.367656) (0.227460, 0.355256) (0.230091, 0.342254) (0.232723, 0.328577) (0.235354, 0.314138) (0.237986, 0.298825) (0.240618, 0.282495) (0.243249, 0.264961) (0.245881, 0.245964) (0.248512, 0.225133) (0.251144, 0.201901) (0.253775, 0.175315) (0.256407, 0.143523) (0.259039, 0.101753) (0.261670, 0.000003) (0.261670, -0.000003) (0.259039, -0.101753) (0.256407, -0.143523) (0.253775, -0.175315) (0.251144, -0.201901) (0.248512, -0.225133) (0.245881, -0.245964) (0.243249, -0.264961) (0.240618, -0.282495) (0.237986, -0.298825) (0.235354, -0.314138) (0.232723, -0.328577) (0.230091, -0.342254) (0.227460, -0.355256) (0.224828, -0.367656) (0.222197, -0.379513) (0.219565, -0.390878) (0.216933, -0.401791) (0.214302, -0.412290) (0.211670, -0.422405) (0.211670, -0.422405) (0.202248, -0.455863) (0.192827, -0.485683) (0.183405, -0.512514) (0.173983, -0.536820) (0.164561, -0.558943) (0.155139, -0.579147) (0.145717, -0.597642) (0.136295, -0.614594) (0.126874, -0.630143) (0.117452, -0.644403) (0.108030, -0.657471) (0.098608, -0.669432) (0.089186, -0.680357) (0.079764, -0.690310) (0.070343, -0.699347) (0.060921, -0.707517) (0.051499, -0.714866) (0.042077, -0.721432) (0.032655, -0.727253) (0.023233, -0.732363) (0.013812, -0.736793) (0.004390, -0.740571) (-0.005032, -0.743725) (-0.014454, -0.746281) (-0.023876, -0.748264) (-0.033298, -0.749697) (-0.042719, -0.750604) (-0.052141, -0.751008) (-0.061563, -0.750931) (-0.070985, -0.750397) (-0.080407, -0.749429) (-0.089829, -0.748051) (-0.099251, -0.746287) (-0.108672, -0.744164) (-0.118094, -0.741710) (-0.127516, -0.738955) (-0.136938, -0.735931) (-0.146360, -0.732674) (-0.155782, -0.729222) (-0.165203, -0.725620) (-0.174625, -0.721918) (-0.184047, -0.718172) (-0.193469, -0.714449) (-0.202891, -0.710825) (-0.212313, -0.707395) (-0.221734, -0.704274) (-0.231156, -0.701615) (-0.240578, -0.699635) (-0.250000, -0.698739) };
\draw[] plot coordinates{ (-0.250000, 0.833610) (-0.239605, 0.834498) (-0.229211, 0.836443) (-0.218816, 0.839032) (-0.208422, 0.842044) (-0.198027, 0.845327) (-0.187632, 0.848762) (-0.177238, 0.852255) (-0.166843, 0.855726) (-0.156448, 0.859109) (-0.146054, 0.862345) (-0.135659, 0.865383) (-0.125265, 0.868179) (-0.114870, 0.870690) (-0.104475, 0.872880) (-0.094081, 0.874715) (-0.083686, 0.876163) (-0.073292, 0.877193) (-0.062897, 0.877778) (-0.052502, 0.877889) (-0.042108, 0.877502) (-0.031713, 0.876589) (-0.021318, 0.875125) (-0.010924, 0.873085) (-0.000529, 0.870441) (0.009865, 0.867168) (0.020260, 0.863238) (0.030655, 0.858621) (0.041049, 0.853288) (0.051444, 0.847207) (0.061838, 0.840343) (0.072233, 0.832659) (0.082628, 0.824115) (0.093022, 0.814668) (0.103417, 0.804269) (0.113812, 0.792864) (0.124206, 0.780393) (0.134601, 0.766788) (0.144995, 0.751972) (0.155390, 0.735856) (0.165785, 0.718337) (0.176179, 0.699293) (0.186574, 0.678582) (0.196968, 0.656029) (0.207363, 0.631420) (0.217758, 0.604488) (0.228152, 0.574890) (0.238547, 0.542172) (0.248942, 0.505710) (0.259336, 0.464604) (0.259336, 0.464604) (0.261968, 0.453311) (0.264599, 0.441606) (0.267231, 0.429455) (0.269862, 0.416819) (0.272494, 0.403651) (0.275126, 0.389898) (0.277757, 0.375495) (0.280389, 0.360363) (0.283020, 0.344407) (0.285652, 0.327505) (0.288284, 0.309502) (0.290915, 0.290192) (0.293547, 0.269294) (0.296178, 0.246404) (0.298810, 0.220903) (0.301441, 0.191751) (0.304073, 0.156926) (0.306705, 0.111219) (0.306705, -0.111219) (0.304073, -0.156926) (0.301441, -0.191751) (0.298810, -0.220903) (0.296178, -0.246404) (0.293547, -0.269294) (0.290915, -0.290192) (0.288284, -0.309502) (0.285652, -0.327505) (0.283020, -0.344407) (0.280389, -0.360363) (0.277757, -0.375495) (0.275126, -0.389898) (0.272494, -0.403651) (0.269862, -0.416819) (0.267231, -0.429455) (0.264599, -0.441606) (0.261968, -0.453311) (0.259336, -0.464604) (0.259336, -0.464604) (0.248942, -0.505710) (0.238547, -0.542172) (0.228152, -0.574890) (0.217758, -0.604488) (0.207363, -0.631420) (0.196968, -0.656029) (0.186574, -0.678582) (0.176179, -0.699293) (0.165785, -0.718337) (0.155390, -0.735856) (0.144995, -0.751972) (0.134601, -0.766788) (0.124206, -0.780393) (0.113812, -0.792864) (0.103417, -0.804269) (0.093022, -0.814668) (0.082628, -0.824115) (0.072233, -0.832659) (0.061838, -0.840343) (0.051444, -0.847207) (0.041049, -0.853288) (0.030655, -0.858621) (0.020260, -0.863238) (0.009865, -0.867168) (-0.000529, -0.870441) (-0.010924, -0.873085) (-0.021318, -0.875125) (-0.031713, -0.876589) (-0.042108, -0.877502) (-0.052502, -0.877889) (-0.062897, -0.877778) (-0.073292, -0.877193) (-0.083686, -0.876163) (-0.094081, -0.874715) (-0.104475, -0.872880) (-0.114870, -0.870690) (-0.125265, -0.868179) (-0.135659, -0.865383) (-0.146054, -0.862345) (-0.156448, -0.859109) (-0.166843, -0.855726) (-0.177238, -0.852255) (-0.187632, -0.848762) (-0.198027, -0.845327) (-0.208422, -0.842044) (-0.218816, -0.839032) (-0.229211, -0.836443) (-0.239605, -0.834498) (-0.250000, -0.833610) };
\draw[] plot coordinates{ (-0.250000, 0.968979) (-0.238633, 0.969869) (-0.227265, 0.971799) (-0.215898, 0.974346) (-0.204530, 0.977283) (-0.193163, 0.980454) (-0.181796, 0.983739) (-0.170428, 0.987039) (-0.159061, 0.990274) (-0.147693, 0.993375) (-0.136326, 0.996282) (-0.124959, 0.998942) (-0.113591, 1.001308) (-0.102224, 1.003336) (-0.090857, 1.004989) (-0.079489, 1.006228) (-0.068122, 1.007022) (-0.056754, 1.007337) (-0.045387, 1.007143) (-0.034020, 1.006410) (-0.022652, 1.005109) (-0.011285, 1.003211) (0.000083, 1.000689) (0.011450, 0.997513) (0.022817, 0.993653) (0.034185, 0.989080) (0.045552, 0.983761) (0.056920, 0.977665) (0.068287, 0.970756) (0.079654, 0.962997) (0.091022, 0.954350) (0.102389, 0.944769) (0.113756, 0.934210) (0.125124, 0.922620) (0.136491, 0.909942) (0.147859, 0.896114) (0.159226, 0.881063) (0.170593, 0.864710) (0.181961, 0.846962) (0.193328, 0.827713) (0.204696, 0.806838) (0.216063, 0.784192) (0.227430, 0.759599) (0.238798, 0.732845) (0.250165, 0.703668) (0.261533, 0.671734) (0.272900, 0.636610) (0.284267, 0.597715) (0.295635, 0.554236) (0.307002, 0.504967) (0.307002, 0.504967) (0.309634, 0.492554) (0.312265, 0.479701) (0.314897, 0.466371) (0.317528, 0.452523) (0.320160, 0.438107) (0.322792, 0.423064) (0.325423, 0.407324) (0.328055, 0.390804) (0.330686, 0.373399) (0.333318, 0.354979) (0.335949, 0.335376) (0.338581, 0.314368) (0.341213, 0.291653) (0.343844, 0.266792) (0.346476, 0.239119) (0.349107, 0.207509) (0.351739, 0.169779) (0.354371, 0.120297) (0.354371, -0.120297) (0.351739, -0.169779) (0.349107, -0.207509) (0.346476, -0.239119) (0.343844, -0.266792) (0.341213, -0.291653) (0.338581, -0.314368) (0.335949, -0.335376) (0.333318, -0.354979) (0.330686, -0.373399) (0.328055, -0.390804) (0.325423, -0.407324) (0.322792, -0.423064) (0.320160, -0.438107) (0.317528, -0.452523) (0.314897, -0.466371) (0.312265, -0.479701) (0.309634, -0.492554) (0.307002, -0.504967) (0.307002, -0.504967) (0.295635, -0.554236) (0.284267, -0.597715) (0.272900, -0.636610) (0.261533, -0.671734) (0.250165, -0.703668) (0.238798, -0.732845) (0.227430, -0.759599) (0.216063, -0.784192) (0.204696, -0.806838) (0.193328, -0.827713) (0.181961, -0.846962) (0.170593, -0.864710) (0.159226, -0.881063) (0.147859, -0.896114) (0.136491, -0.909942) (0.125124, -0.922620) (0.113756, -0.934210) (0.102389, -0.944769) (0.091022, -0.954350) (0.079654, -0.962997) (0.068287, -0.970756) (0.056920, -0.977665) (0.045552, -0.983761) (0.034185, -0.989080) (0.022817, -0.993653) (0.011450, -0.997513) (0.000083, -1.000689) (-0.011285, -1.003211) (-0.022652, -1.005109) (-0.034020, -1.006410) (-0.045387, -1.007143) (-0.056754, -1.007337) (-0.068122, -1.007022) (-0.079489, -1.006228) (-0.090857, -1.004989) (-0.102224, -1.003336) (-0.113591, -1.001308) (-0.124959, -0.998942) (-0.136326, -0.996282) (-0.147693, -0.993375) (-0.159061, -0.990274) (-0.170428, -0.987039) (-0.181796, -0.983739) (-0.193163, -0.980454) (-0.204530, -0.977283) (-0.215898, -0.974346) (-0.227265, -0.971799) (-0.238633, -0.969869) (-0.250000, -0.968979) };
\draw[] plot coordinates{ (-0.250000, 1.105337) (-0.237660, 1.106234) (-0.225320, 1.108161) (-0.212979, 1.110680) (-0.200639, 1.113560) (-0.188299, 1.116639) (-0.175959, 1.119792) (-0.163619, 1.122920) (-0.151279, 1.125938) (-0.138939, 1.128776) (-0.126598, 1.131372) (-0.114258, 1.133669) (-0.101918, 1.135620) (-0.089578, 1.137178) (-0.077238, 1.138304) (-0.064898, 1.138957) (-0.052557, 1.139103) (-0.040217, 1.138707) (-0.027877, 1.137735) (-0.015537, 1.136156) (-0.003197, 1.133939) (0.009143, 1.131051) (0.021484, 1.127461) (0.033824, 1.123137) (0.046164, 1.118047) (0.058504, 1.112157) (0.070844, 1.105431) (0.083184, 1.097832) (0.095525, 1.089321) (0.107865, 1.079856) (0.120205, 1.069391) (0.132545, 1.057878) (0.144885, 1.045262) (0.157225, 1.031484) (0.169566, 1.016479) (0.181906, 1.000173) (0.194246, 0.982483) (0.206586, 0.963316) (0.218926, 0.942564) (0.231266, 0.920101) (0.243607, 0.895782) (0.255947, 0.869432) (0.268287, 0.840843) (0.280627, 0.809761) (0.292967, 0.775866) (0.305307, 0.738752) (0.317648, 0.697888) (0.329988, 0.652548) (0.342328, 0.601699) (0.354668, 0.543775) (0.354668, 0.543775) (0.357300, 0.530289) (0.359931, 0.516336) (0.362563, 0.501877) (0.365194, 0.486867) (0.367826, 0.471254) (0.370458, 0.454973) (0.373089, 0.437952) (0.375721, 0.420099) (0.378352, 0.401303) (0.380984, 0.381425) (0.383615, 0.360285) (0.386247, 0.337645) (0.388879, 0.313182) (0.391510, 0.286427) (0.394142, 0.256663) (0.396773, 0.222688) (0.399405, 0.182160) (0.402036, 0.129044) (0.404668, 0.000002) (0.404668, -0.000002) (0.402036, -0.129044) (0.399405, -0.182160) (0.396773, -0.222688) (0.394142, -0.256663) (0.391510, -0.286427) (0.388879, -0.313182) (0.386247, -0.337645) (0.383615, -0.360285) (0.380984, -0.381425) (0.378352, -0.401303) (0.375721, -0.420099) (0.373089, -0.437952) (0.370458, -0.454973) (0.367826, -0.471254) (0.365194, -0.486867) (0.362563, -0.501877) (0.359931, -0.516336) (0.357300, -0.530289) (0.354668, -0.543775) (0.354668, -0.543775) (0.342328, -0.601699) (0.329988, -0.652548) (0.317648, -0.697888) (0.305307, -0.738752) (0.292967, -0.775866) (0.280627, -0.809761) (0.268287, -0.840843) (0.255947, -0.869432) (0.243607, -0.895782) (0.231266, -0.920101) (0.218926, -0.942564) (0.206586, -0.963316) (0.194246, -0.982483) (0.181906, -1.000173) (0.169566, -1.016479) (0.157225, -1.031484) (0.144885, -1.045262) (0.132545, -1.057878) (0.120205, -1.069391) (0.107865, -1.079856) (0.095525, -1.089321) (0.083184, -1.097832) (0.070844, -1.105431) (0.058504, -1.112157) (0.046164, -1.118047) (0.033824, -1.123137) (0.021484, -1.127461) (0.009143, -1.131051) (-0.003197, -1.133939) (-0.015537, -1.136156) (-0.027877, -1.137735) (-0.040217, -1.138707) (-0.052557, -1.139103) (-0.064898, -1.138957) (-0.077238, -1.138304) (-0.089578, -1.137178) (-0.101918, -1.135620) (-0.114258, -1.133669) (-0.126598, -1.131372) (-0.138939, -1.128776) (-0.151279, -1.125938) (-0.163619, -1.122920) (-0.175959, -1.119792) (-0.188299, -1.116639) (-0.200639, -1.113560) (-0.212979, -1.110680) (-0.225320, -1.108161) (-0.237660, -1.106234) (-0.250000, -1.105337) };
\draw[] plot coordinates{ (-0.250000, 1.242912) (-0.236687, 1.243819) (-0.223374, 1.245748) (-0.210061, 1.248249) (-0.196748, 1.251082) (-0.183435, 1.254079) (-0.170122, 1.257111) (-0.156809, 1.260077) (-0.143496, 1.262888) (-0.130184, 1.265472) (-0.116871, 1.267764) (-0.103558, 1.269706) (-0.090245, 1.271246) (-0.076932, 1.272338) (-0.063619, 1.272939) (-0.050306, 1.273006) (-0.036993, 1.272503) (-0.023680, 1.271392) (-0.010367, 1.269638) (0.002946, 1.267207) (0.016259, 1.264063) (0.029572, 1.260173) (0.042885, 1.255503) (0.056198, 1.250017) (0.069511, 1.243679) (0.082823, 1.236451) (0.096136, 1.228295) (0.109449, 1.219168) (0.122762, 1.209027) (0.136075, 1.197825) (0.149388, 1.185510) (0.162701, 1.172027) (0.176014, 1.157314) (0.189327, 1.141306) (0.202640, 1.123925) (0.215953, 1.105090) (0.229266, 1.084706) (0.242579, 1.062663) (0.255892, 1.038838) (0.269205, 1.013087) (0.282518, 0.985240) (0.295831, 0.955094) (0.309143, 0.922407) (0.322456, 0.886876) (0.335769, 0.848125) (0.349082, 0.805670) (0.362395, 0.758869) (0.375708, 0.706835) (0.389021, 0.648288) (0.402334, 0.581236) (0.402334, 0.581236) (0.404966, 0.566718) (0.407597, 0.551707) (0.410229, 0.536161) (0.412860, 0.520033) (0.415492, 0.503266) (0.418124, 0.485793) (0.420755, 0.467536) (0.423387, 0.448398) (0.426018, 0.428261) (0.428650, 0.406977) (0.431281, 0.384354) (0.433913, 0.360140) (0.436545, 0.333989) (0.439176, 0.305404) (0.441808, 0.273622) (0.444439, 0.237362) (0.447071, 0.194130) (0.449702, 0.137501) (0.452334, 0.000158) (0.452334, -0.000158) (0.449702, -0.137501) (0.447071, -0.194130) (0.444439, -0.237362) (0.441808, -0.273622) (0.439176, -0.305404) (0.436545, -0.333989) (0.433913, -0.360140) (0.431281, -0.384354) (0.428650, -0.406977) (0.426018, -0.428261) (0.423387, -0.448398) (0.420755, -0.467536) (0.418124, -0.485793) (0.415492, -0.503266) (0.412860, -0.520033) (0.410229, -0.536161) (0.407597, -0.551707) (0.404966, -0.566718) (0.402334, -0.581236) (0.402334, -0.581236) (0.389021, -0.648288) (0.375708, -0.706835) (0.362395, -0.758869) (0.349082, -0.805670) (0.335769, -0.848125) (0.322456, -0.886876) (0.309143, -0.922407) (0.295831, -0.955094) (0.282518, -0.985240) (0.269205, -1.013087) (0.255892, -1.038838) (0.242579, -1.062663) (0.229266, -1.084706) (0.215953, -1.105090) (0.202640, -1.123925) (0.189327, -1.141306) (0.176014, -1.157314) (0.162701, -1.172027) (0.149388, -1.185510) (0.136075, -1.197825) (0.122762, -1.209027) (0.109449, -1.219168) (0.096136, -1.228295) (0.082823, -1.236451) (0.069511, -1.243679) (0.056198, -1.250017) (0.042885, -1.255503) (0.029572, -1.260173) (0.016259, -1.264063) (0.002946, -1.267207) (-0.010367, -1.269638) (-0.023680, -1.271392) (-0.036993, -1.272503) (-0.050306, -1.273006) (-0.063619, -1.272939) (-0.076932, -1.272338) (-0.090245, -1.271246) (-0.103558, -1.269706) (-0.116871, -1.267764) (-0.130184, -1.265472) (-0.143496, -1.262888) (-0.156809, -1.260077) (-0.170122, -1.257111) (-0.183435, -1.254079) (-0.196748, -1.251082) (-0.210061, -1.248249) (-0.223374, -1.245748) (-0.236687, -1.243819) (-0.250000, -1.242912) };

